Explicit Backbone Curves from Spectral Submanifolds of Forced-Damped Nonlinear Mechanical Systems

Spectral submanifolds (SSMs) have recently been shown to provide exact and unique reduced-order models for nonlinear unforced mechanical vibrations. Here we extend these results to periodically or quasiperiodically forced mechanical systems, obtaining analytic expressions for forced responses and backbone curves on modal (i.e. two-dimensional) time dependent SSMs. A judicious choice of the parameterization of these SSMs allows us to simplify the reduced dynamics considerably. We demonstrate our analytical formulae on three numerical examples and compare them to results obtained from available normal form methods.

==> Pics/Backbone_sketch.tex <==
	\begin{tikzpicture}
		%parameters
		%Im(lambda)=3
		%Re(lambda)=-0.1
		%Im(beta)=0.25
		%Re(beta)=0.01
		%r=1
		%epsilon=2.5<- for plot reasons
		%Omega_crit+
		
		\draw [white, line width=0.2mm] (9,3) -- (9,4.752);
		\draw [white, line width=0.2mm] (0,4.75) -- (9,4.75);
		\draw[thick,->] (0,0) -- (10,0) node[right] {$\Omega$};
		\draw[thick,->] (0,0) -- (0,6) node[left] {$\rho$} ;
	%	\draw [dashed] (6.77,3.5)--(0,3.5) node[left] {$\rho_0$};
%		\draw [dashed] (6.77,3.5)--(6.77,0) node[below] {$\Omega_2(\rho_0)$};
%		\draw [dashed] (5.35,3.5)--(5.35,0) node[below] {$\Omega_1(\rho_0)$};
		%Backbone
		\draw[scale=1,dashed,domain=0:5,smooth,variable=\rho,line width=0.4mm] plot ({3+0.25*\rho*\rho},{\rho}) node[above] {$b(\rho_{max})$ ~~};
		\draw (3,0) node[below] {$\mbox{Im}(\lambda_l)$};
		%Forced response left side
		\draw[scale=1,domain=0.85:4.2,smooth,variable=\rho,] plot ({3+0.25*\rho*\rho-sqrt(2.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho});
		%Forced response left side
		\draw[scale=1,domain=4.2:4.645,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho-sqrt(2. 5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (a) { };
		%Forced response right side
		\draw[scale=1,domain=0.375:4.2,smooth,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(2.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho});
		%Forced response right side
		\draw[scale=1,domain=4.2:4.645,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(2.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (b) { };
		%Connect forced response
		\draw  (b) -- (a);
		\filldraw (8.4174,4.645) circle (1pt);
		%------------------------
		% 2nd FR
		%------------------------
		%Forced response left side
		\draw[scale=1,domain=0.53:4,smooth,samples=250,variable=\rho,] plot ({3+0.25*\rho*\rho-sqrt(1.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) ;
		%Forced response left side
		\draw[scale=1,domain=4:4.27,smooth,samples=250,variable=\rho] plot 
		({3+0.25*\rho*\rho-sqrt(1. 5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (a2) { };
		%Forced response right side
		\draw[scale=1,domain=0.375:4,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(1.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) ;
		%Forced response right side
		\draw[scale=1,domain=4:4.27,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(1.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (b2) { };
		%Connect forced response
		\draw  (b2) -- (a2);
		\filldraw (7.5699,4.27) circle (1pt);
		%------------------------
		% 3rd FR
		%------------------------
		\draw[scale=1,domain=0.375:3.5,smooth,variable=\rho,] plot ({3+0.25*\rho*\rho-sqrt(0.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) ;
		%Forced response left side
		\draw[scale=1,domain=3.5:3.69,smooth,samples=250,variable=\rho] plot 
		({3+0.25*\rho*\rho-sqrt(0. 5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (a3) { };
		%Forced response right side
		\draw[scale=1,domain=0.375:3.5,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(0.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) ;
		%Forced response right side
		\draw[scale=1,domain=3.5:3.69,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(0.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (b3) { };
		%Connect forced response
		\draw  (b3) -- (a3);
		\filldraw (6.4276,3.69) circle (1pt);
		%------------------------
		% 4th FR
		%------------------------
		\draw[scale=1,domain=0.375:1.4,smooth,samples=250,variable=\rho,] plot ({3+0.25*\rho*\rho-sqrt(0.2^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) ;
		%Forced response left side
		\draw[scale=1,domain=1.4:1.661,smooth,samples=250,variable=\rho] plot 
		({3+0.25*\rho*\rho-sqrt(0.2^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (a4) { };
		%Forced response right side
		\draw[scale=1,domain=0.375:1.4,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(0.2^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) ;
		%Forced response right side
		\draw[scale=1,domain=1.4:1.661,smooth,samples=250,variable=\rho] plot ({3+0.25*\rho*\rho+sqrt(0.2^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (b4) { };
		%Connect forced response
		\draw  (b4) -- (a4);
		\filldraw (3.6954,1.661) circle (1pt);
		\filldraw (1,5) circle (1pt);
		\node[right] at (1,4.95) {Maximal response amplitude};
		\end{tikzpicture}

==> Pics/ChainSys.tex <==
	\begin{tikzpicture}
		
		\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
			length=0.3cm,segment length=6}]
		\tikzstyle{damper}=[thick,decoration={markings,  
			mark connection node=dmp,
			mark=at position 0.45 with 
			{
				\node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
				width=8pt,minimum height=3pt,draw=none] {};
				\draw [thick] ($(dmp.north east)+(5pt,0)$) -- (dmp.south east) -- (dmp.south
				west) -- ($(dmp.north west)+(5pt,0)$);
				\draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
			}
		}, decorate]
		
		
		
		%\filldraw[pattern=north east lines, pattern color=black] (-1.75cm, 0.75cm) -- (-1.75cm, -0.75cm) -- (4.25cm, -0.75cm) -- (4.25cm, 0.75cm) 
		%-- (4.75cm, 0.75cm) -- (4.75cm, -1.25cm) -- (-2.25cm, -1.25cm) -- (-2.25cm, 0.75) -- cycle;
		
		%Left Wall
		\node[pattern=north east lines, pattern color=black] at (-2.375,-0.125) (LW) [minimum width=0.25cm,  minimum height=1.75cm] {};
		
		%left
		\draw[spring] ($(LW.east) - (0,0.125)$) -- ($(M1.west) - (0,0.25)$) node [midway,below] {$k,\kappa$};
		\draw[damper] ($(LW.east) + (0,0.375)$) -- ($(M1.west) + (0,0.25)$)
		node [midway,above] {\raisebox{0.1cm}{$c$}};
		\draw[thick,->] (-1.95,-0.4)-- (-1.15,-0.05) ;
		
		%Left Mass
		\node[draw,outer sep=0pt,thick] (M1) [minimum width=1.5cm, minimum height=1cm] {} node[above]{$\qquad m$};
		%Wheels
		\draw[thick] ($(M1.south) + (-0.5,-0.125)$) circle (0.125);
		\draw[thick] ($(M1.south) + (0.5,-0.125)$) circle (0.125);
		%frocing
		\draw[-triangle 45] ($(M1) - (0.5,0)$) -- ($(M1) + (0.5,0)$)  node[midway,below]{$f_1$};
		%coodrinate
		\draw[-latex] ($(M1.north) + (-0.5,0.1)$) -- ($(M1.north) + (0.5,0.1)$) node[midway,above]{$q_1$};		
		
		%Middle Lines
		\coordinate (LBs) at (2.25,-0.25);	
		\coordinate (LBd) at (2.45,0.25);	
		\draw[black,line width=0.3mm] plot [smooth] coordinates {(2.35,-0.6) (LBs) (LBd)  (2.35,0.6)} ;
		\draw[spring] ($(M1.east) - (0,0.25)$) -- (LBs) 
		node [midway,below] {$k$};
		%\draw[thick,->] (1.05,-0.4)-- (1.85,-0.05) ;
		
		\draw[damper] ($(M1.east) + (0,0.25)$) -- (LBd)
		node [midway,above] {\raisebox{0.1cm}{$c$}};
		
		\node[above](dots) at ($(LBs) + (0.3,0.125)$) {...};
		
		\coordinate (RBs) at (2.65,-0.25);	
		\coordinate (RBd) at (2.85,0.25);	
		\draw[black,line width=0.3mm] plot [smooth] coordinates {(2.75,-0.6) (RBs) (RBd)  (2.75,0.6)} ;
		
		
		%Right Mass
		\node[draw,outer sep=0pt,thick] (M2) at (4.9,0) [minimum width=1.5cm, minimum height=1cm] {} node[above] at (4.9,0){$\qquad m$};
		
		
		\draw[spring] (RBs)--($(M2.west) - (0,0.25)$)   
		node [midway,below] {$k$};
		%\draw[thick,->] (2.95,-0.4)-- (3.75,-0.05) ;
		\draw[damper] (RBd) -- ($(M2.west) + (0,0.25)$) 
		node [midway,above] {\raisebox{0.1cm}{$c$}};
		
		
		%Wheels
		\draw[thick] ($(M2.south) + (-0.5,-0.125)$) circle (0.125);
		\draw[thick] ($(M2.south) + (0.5,-0.125)$) circle (0.125);
		%forcing
		\draw[-triangle 45] ($(M2) - (0.5,0)$) -- ($(M2) + (0.5,0)$)  node[midway,below]{$f_N$};	
		%coordinate
		\draw[-latex] ($(M2.north) + (-0.5,0.1)$) -- ($(M2.north) + (0.5,0.1)$) node[midway,above]{$q_N$};
		
		%Right Wall
		\node[pattern=north east lines, pattern color=black] at (7.275,-0.125) (RW) [minimum width=0.25cm,  minimum height=1.75cm] {};
		
		%Right
		\draw[spring] ($(M2.east) - (0,0.25)$) -- ($(RW.west) - (0,0.125)$) node [midway,below] {$k$};
		%\draw[thick,->] (5.95,-0.4)-- (6.75,-0.05) ;
		\draw[damper] ($(M2.east) + (0,0.25)$) -- ($(RW.west) + (0,0.375)$)
		node [midway,above] {\raisebox{0.1cm}{$c$}};
		
		
		
		
		
		
		
		\draw (-2.25,0.75)--(-2.25,-0.75)--(7.15,-0.75)--(7.15,0.75);
		
		
		
		
		%Bottom Wall
		\node[pattern=north east lines, pattern color=black] at (2.45,-0.875) (BW) [minimum width=9.4cm,  minimum height=0.25cm] {};
		
		
		%\draw  (0,0) rectangle  (1.5,1);
		%\filldraw[pattern=north east lines, pattern color=black]   (-1,0) rectangle  (-1.25,1);
		\end{tikzpicture}

==> Pics/Chain_N5_X5_harm1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
xmin=0.515,
xmax=0.525,
xtick={0.515,  0.52, 0.525},
xlabel style={font=\color{white!15!black}},
xlabel={excitation frequency},
xticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=3
},
ymin=0,
ymax=0.5,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$x_{5,1\Omega}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1)}, fill=none, draw=none,anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	0.520206033257085	0.183712682220206\\
	0.520212402060978	0.176026188871181\\
	0.52022890800037	0.168297891498505\\
	0.520241337083574	0.164418138213478\\
	0.520256774613666	0.160522448571293\\
	0.520275409340066	0.156614765552892\\
	0.520297429316761	0.152695396411446\\
	0.52032307541652	0.148762020581823\\
	0.520352598811259	0.14481660895066\\
	0.520386219999817	0.140864011313721\\
	0.52042429099188	0.136928603957232\\
	0.520467155241464	0.133026703491218\\
	0.520515107123321	0.12912713820355\\
	0.520568649124969	0.125213270971552\\
	0.520628266843763	0.121286045398192\\
	0.520694403356618	0.117351719981638\\
	0.520767765953852	0.113405594381397\\
	0.520849067032501	0.109447295160537\\
	0.520938985650349	0.105485280340977\\
	0.521038582121461	0.101513838209977\\
	0.52114895284853	0.0975220130631392\\
	0.521271334453717	0.0935954662870169\\
	0.521407268689169	0.0896573837419272\\
	0.521558541446963	0.0857142081192763\\
	0.521727390104424	0.0817505592624843\\
	0.521916301998028	0.0777785871311562\\
	0.52212840330243	0.0737973349075107\\
	0.522367467917113	0.0698119067127297\\
	0.522638297548833	0.0658219792452386\\
	0.522946856514788	0.0618166419706365\\
	0.523301055756494	0.0578526388582933\\
	0.523710429126648	0.0538909712170299\\
	0.524187779428907	0.0499309989533551\\
	0.524750680029605	0.0459652910648178\\
	0.525421753606421	0.0420079492339842\\
};
\addlegendentry{Num. continuation}


\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.525139376589473	0.0418777753495654\\
	0.524993494476897	0.042744763686123\\
	0.524853365905061	0.0436117452565015\\
	0.524718665804709	0.0444787206160361\\
	0.524589093329125	0.0453456902781085\\
	0.524464369639103	0.0462126547180529\\
	0.524344235926612	0.0470796143766343\\
	0.524228451647685	0.0479465696631518\\
	0.524116792939169	0.0488135209582143\\
	0.524009051197323	0.0496804686162274\\
	0.523905031799375	0.0505474129676271\\
	0.523804552951468	0.0514143543208879\\
	0.523707444648686	0.052281292964334\\
	0.523613547734641	0.0531482291677735\\
	0.523522713049662	0.0540151631839769\\
	0.5233496791457	0.0557490255884796\\
	0.523187321934453	0.0574828819071415\\
	0.523034737627451	0.0592167336705609\\
	0.522891123297821	0.0609505822388031\\
	0.522755763191257	0.0626844288249244\\
	0.522628017207591	0.0644182745147188\\
	0.52250731116174	0.0661521202833792\\
	0.522393128511362	0.0678859670096197\\
	0.522285003299853	0.0696198154876997\\
	0.52218251411133	0.0713536664377058\\
	0.522085278872243	0.0730875205143778\\
	0.521992950364434	0.074821378314715\\
	0.521905212338591	0.0765552403845544\\
	0.52182177613639	0.0782891072242802\\
	0.521742377745326	0.0800229792937949\\
	0.521630327278397	0.0826237981219683\\
	0.521526087079773	0.0852246309603797\\
	0.521429007959388	0.0878254789668781\\
	0.521338514422427	0.0904263431803191\\
	0.521254094498019	0.0930272245376275\\
	0.521175291207241	0.0956281238880964\\
	0.521101695370255	0.0982290420054328\\
	0.521032939513581	0.100829979597956\\
	0.520968692686118	0.103430937317271\\
	0.520889531890126	0.106898913286098\\
	0.520817227414629	0.110366927413207\\
	0.520751223698668	0.113834980896667\\
	0.520691030164099	0.117303074839816\\
	0.520636211976384	0.120771210266816\\
	0.520586382337879	0.124239388135657\\
	0.520530588019407	0.128574671526399\\
	0.52048145537189	0.132910024304356\\
	0.52043846277821	0.137245448045541\\
	0.520401151849895	0.141580944257122\\
	0.520369118107634	0.145916514393915\\
	0.520342003262111	0.150252159872315\\
	0.520315512374564	0.155455035853021\\
	0.520295161867811	0.16065802469877\\
	0.52028052606069	0.165861128770323\\
	0.520271230437106	0.171064350435749\\
	0.520266695668863	0.177134927531163\\
	0.520266576860515	0.178002166386831\\
};
\addplot [color={black!60!green}, dashed, line width=1.0pt,forget plot]
table[row sep=crcr]{%
	0.520266586468573	0.178869408665678\\
	0.520270149871385	0.184940201436302\\
	0.520279562023212	0.191011166518728\\
	0.520294481508048	0.197082308055236\\
	0.520314606947435	0.203153630351484\\
	0.520343640773294	0.21009251151798\\
	0.520378774043112	0.217031641711325\\
	0.520419696955101	0.223971028403639\\
	0.520466135714812	0.230910679538101\\
	0.520517847230633	0.237850603586695\\
	0.520582056230097	0.245658355669558\\
	0.520652389971741	0.253466478561307\\
	0.520728604272826	0.261274987374091\\
	0.52081048095656	0.269083898580794\\
	0.520897823960839	0.276893230201045\\
	0.520990456044252	0.284703002018404\\
	0.521099388183562	0.293381069135845\\
	0.521214449607709	0.302059739982029\\
	0.52133545569539	0.310739052029211\\
	0.521462235726617	0.319419047693154\\
	0.521594629985367	0.328099775300986\\
	0.521732487031133	0.336781290318444\\
	0.521875661014589	0.345463656928061\\
	0.522039122751277	0.355015333638679\\
	0.522208653921941	0.364568250675504\\
	0.522384057318589	0.374122552905475\\
	0.522565122012367	0.383678419944678\\
	0.522751613022166	0.393236079239931\\
	0.52296092257708	0.403665010447466\\
	0.523175917506051	0.414096952075676\\
	0.523414539573281	0.425402509433307\\
	0.523714619136398	0.439325498285041\\
	0.524166563388381	0.460242965177658\\
	0.524274112666619	0.465486347521098\\
	0.524340802081687	0.468990146025642\\
	0.524370844882937	0.470746897551958\\
	0.524395928129766	0.472510527373515\\
	0.524404176259516	0.473398124445237\\
};
\addplot [color={black!60!green}, line width=1.0pt]
table[row sep=crcr]{%
	0.524400980811678	0.474300835022019\\
};
\addlegendentry{Neild-Wagg}

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.514976249264487	0.104307153599452\\
	0.515099481709671	0.107774814782932\\
	0.515217347283991	0.111242533551653\\
	0.515357964398376	0.115577262166401\\
	0.5154919875332	0.11991207907464\\
	0.51562022304101	0.124246983671069\\
	0.515743369065157	0.128581975546898\\
	0.515885276027445	0.133784080682416\\
	0.516021631756386	0.138986311036589\\
	0.516174727186301	0.145055738249331\\
	0.516322370045292	0.151125336738134\\
	0.516485562523121	0.158062231788648\\
	0.516663411161653	0.165866510383667\\
	0.516855427313669	0.174538272955452\\
	0.517080082615882	0.184944872052703\\
	0.517354999552454	0.197953883279328\\
	0.517788346098664	0.21877014106644\\
	0.518367156253846	0.246528939428487\\
	0.518716838515848	0.263012967684825\\
	0.519016827628499	0.276895676887377\\
	0.519303626333968	0.289911995486992\\
	0.519576799712869	0.302061768024048\\
	0.519855789601589	0.314212808667946\\
	0.520120447811554	0.325497156541897\\
	0.520390827699037	0.33678281363346\\
	0.520667233984559	0.348069917462092\\
	0.520927983026437	0.358490211794754\\
	0.521194353662408	0.368912045957299\\
	0.521466592317961	0.379335624761941\\
	0.521744970474924	0.389761209993486\\
	0.522005812519286	0.399320050857216\\
	0.522272375896284	0.408881219974515\\
	0.522545045171991	0.418445205252144\\
	0.522798668535178	0.427142768192689\\
	0.523058361847615	0.435844033086117\\
	0.52329803288807	0.443679375224573\\
	0.523516751447877	0.45064876907226\\
	0.523713710948232	0.456752212697446\\
	0.523888251106072	0.461989750703429\\
	0.524039905652586	0.466361531377267\\
	0.524135454643065	0.468990195884699\\
	0.52420252937287	0.470746931030761\\
	0.524274912663527	0.472510544576155\\
	0.524315528649869	0.473398133573668\\
	0.524367675429287	0.47430083620675\\
};
\addplot [color={black!60!green}, dashdotted, forget plot]
table[row sep=crcr]{%
	0.517638092720473	0.000288675134594851\\
	0.517641001804132	0.00982131178639489\\
	0.517649396705799	0.0193539484381949\\
	0.517663277158584	0.0288865850899951\\
	0.517682642721242	0.0384192217417951\\
	0.517707492778238	0.0479518583935953\\
	0.517737826539847	0.0574844950453953\\
	0.517773643042282	0.0670171316971954\\
	0.517814941147843	0.0765497683489955\\
	0.5178617195451	0.0860824050007956\\
	0.5179139767491	0.0956150416525956\\
	0.517971711101603	0.105147678304396\\
	0.518034920771346	0.114680314956196\\
	0.518103603754328	0.124212951607996\\
	0.518177757874135	0.133745588259796\\
	0.518257380782276	0.143278224911596\\
	0.518342469958559	0.152810861563396\\
	0.518433022711489	0.162343498215196\\
	0.518529036178687	0.171876134866996\\
	0.518630507327347	0.181408771518796\\
	0.518737432954708	0.190941408170596\\
	0.518849809688561	0.200474044822397\\
	0.518967633987773	0.210006681474197\\
	0.519090902142846	0.219539318125997\\
	0.519219610276496	0.229071954777797\\
	0.519353754344258	0.238604591429597\\
	0.519493330135114	0.248137228081397\\
	0.519638333272153	0.257669864733197\\
	0.519788759213248	0.267202501384997\\
	0.51994460325176	0.276735138036797\\
	0.520105860517269	0.286267774688597\\
	0.520272525976323	0.295800411340397\\
	0.520444594433215	0.305333047992198\\
	0.520622060530785	0.314865684643998\\
	0.520804918751237	0.324398321295798\\
	0.520993163416989	0.333930957947598\\
	0.521186788691536	0.343463594599398\\
	0.521385788580343	0.352996231251198\\
	0.521590156931755	0.362528867902998\\
	0.521799887437928	0.372061504554798\\
	0.522014973635788	0.381594141206598\\
	0.522235408908001	0.391126777858398\\
	0.522461186483969	0.400659414510198\\
	0.52269229944085	0.410192051161998\\
	0.522928740704587	0.419724687813799\\
	0.523170503050968	0.429257324465599\\
	0.523417579106698	0.438789961117399\\
	0.523669961350493	0.448322597769199\\
	0.523927642114188	0.457855234420999\\
	0.52419061358387	0.467387871072799\\
	0.524458867801024	0.476920507724599\\
	0.524732396663695	0.486453144376399\\
	0.525011191927672	0.495985781028199\\
};


\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.517767786895277	0.219610190516379\\
0.518388407515897	0.249573221398312\\
0.518728747856238	0.26572564436016\\
0.519029048156538	0.279726500363491\\
0.519329348456838	0.293457975979559\\
0.519609628737119	0.306014923945827\\
0.519889909017399	0.318314526595496\\
0.520170189297679	0.330355083940898\\
0.520450469577959	0.342138405856853\\
0.52073074985824	0.353668546895733\\
0.52101103013852	0.364950858468303\\
0.5212913104188	0.375991269193972\\
0.521571590699081	0.386795716798234\\
0.521851870979361	0.39736966311536\\
0.522132151259641	0.407717623739128\\
0.522412431539921	0.417842629847809\\
0.522672691800182	0.427045547825446\\
0.522932952060442	0.436055074682993\\
0.523193212320702	0.444865501241316\\
0.523433452560943	0.452811236199112\\
0.523653672781163	0.459921785163428\\
0.523853872981363	0.466220832934806\\
0.524034053161543	0.471725932387733\\
0.524194213321703	0.476447207145423\\
0.524314333441823	0.479836131594411\\
0.524414433541924	0.482504640294083\\
0.524474493601984	0.483995267729644\\
0.524534553662044	0.48533766658893\\
0.524574593702084	0.486071525921708\\
0.524594613722104	0.486333893438928\\
0.524614633742124	0.48641603093766\\
};
\addplot [color=red, dashed,line width=1.0pt , forget plot]
  table[row sep=crcr]{%
0.520290309417799	0.193047107183377\\
0.520310329437819	0.200330948355439\\
0.520330349457839	0.205845284234708\\
0.52037038949788	0.214631361215416\\
0.520410429537919	0.221861909991398\\
0.520450469577959	0.228194122829599\\
0.52051052963802	0.236610876023799\\
0.52057058969808	0.244142991551368\\
0.52063064975814	0.251047313171468\\
0.52071072983822	0.259530523837945\\
0.5207908099183	0.267384790124108\\
0.52087088999838	0.274749441146556\\
0.52097099009848	0.283407101218236\\
0.52107109019858	0.291571508564073\\
0.5211912103187	0.300840246060643\\
0.52131133043882	0.309633468811322\\
0.52143145055894	0.31802958289149\\
0.521571590699081	0.327400797712009\\
0.521711730839221	0.336382055237397\\
0.521851870979361	0.345027860154591\\
0.522012031139521	0.354552781891783\\
0.522172191299681	0.363746671597622\\
0.522352371479861	0.373745103576892\\
0.522532551660042	0.383424339547248\\
0.522732751860242	0.393852526992708\\
0.522932952060442	0.403981019738624\\
0.523153172280662	0.414823392943981\\
0.523393412520902	0.426348624204243\\
0.523653672781163	0.438546381581254\\
0.523994013121503	0.454193327187391\\
0.524354373481863	0.470771864777959\\
0.524474493601984	0.476527978758968\\
0.524554573682064	0.480634424481119\\
0.524594613722104	0.482936316034867\\
0.524614633742124	0.484304454023835\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.514985004112494	0.105787838248599\\
0.515105124232614	0.109189823936258\\
0.515225244352734	0.112746522995393\\
0.515345364472854	0.116461275234045\\
0.515465484592975	0.120336499079822\\
0.515585604713095	0.124373532491876\\
0.515725744853235	0.129287987354948\\
0.515865884993375	0.134420613534218\\
0.516006025133515	0.139766555096125\\
0.516146165273655	0.145318184481199\\
0.516306325433815	0.151901372319595\\
0.516466485593976	0.158720146720909\\
0.516646665774156	0.166643942541896\\
0.516846865974356	0.175718211236706\\
0.517067086194576	0.185965080092621\\
0.517347366474856	0.199295641507574\\
0.517747766875257	0.218639337425006\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.520290309417799	0.165463884045707\\
0.520310329437819	0.159053706362648\\
0.520330349457839	0.154411857545661\\
0.52037038949788	0.147367235865647\\
0.520410429537919	0.14187346860834\\
0.520450469577959	0.137273385823593\\
0.520490509618	0.133273883752211\\
0.52053054965804	0.129713804477824\\
0.5205906097181	0.124988451827683\\
0.52065066977816	0.120821935564863\\
0.52071072983822	0.117084116820353\\
0.52077078989828	0.113688426575183\\
0.52083084995834	0.110573803972329\\
0.5208909100184	0.107695257922653\\
0.52097099009848	0.10416627299607\\
0.52105107017856	0.100935175429724\\
0.52113115025864	0.0979557874770812\\
0.52121123033872	0.0951924716113187\\
0.5212913104188	0.0926170398662141\\
0.52137139049888	0.0902067405510323\\
0.521451470578961	0.0879428957750484\\
0.521551570679061	0.0852955828987051\\
0.521651670779161	0.0828278114907691\\
0.521751770879261	0.0805189167686055\\
0.521851870979361	0.0783516878385602\\
0.521951971079461	0.0763116151992699\\
0.522052071179561	0.0743863370244569\\
0.522152171279661	0.0725652234916686\\
0.522252271379761	0.0708390592247203\\
0.522352371479861	0.0691997969039789\\
0.522452471579962	0.0676403634402999\\
0.522572591700082	0.0658656629917268\\
0.522692711820202	0.0641874449480435\\
0.522812831940322	0.0625974041508198\\
0.522932952060442	0.0610882374959191\\
0.523053072180562	0.0596534872187219\\
0.523173192300682	0.0582874141820253\\
0.523293312420802	0.0569848944262734\\
0.523413432540923	0.0557413339664875\\
0.523533552661043	0.0545525980488539\\
0.523653672781163	0.0534149519795769\\
0.523773792901283	0.0523250112951671\\
0.523913933041423	0.0511096192349766\\
0.524054073181563	0.0499505613694059\\
0.524194213321703	0.048843854386617\\
0.524334353461843	0.0477858980585255\\
0.524474493601984	0.0467734283204836\\
0.524614633742124	0.0458034773456373\\
0.524754773882264	0.044873339386477\\
0.524894914022404	0.0439805414049479\\
0.525015034142524	0.0432432829847188\\
};
\addlegendentry{SSM $\mathcal{O}(3)$}

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.517667686795177	0.217131583766852\\
0.518148167275657	0.241640795105174\\
0.518908928036418	0.28042978125527\\
0.519349368476858	0.302572382476469\\
0.519749768877259	0.322418485218356\\
0.520150169277659	0.341975649980985\\
0.52055056967806	0.361242753406878\\
0.52095097007846	0.380225045348344\\
0.52133135045884	0.397996600686698\\
0.521711730839221	0.415503028468766\\
0.522052071179561	0.43091117474976\\
0.522352371479861	0.444249648333131\\
0.522592611720102	0.454672482907639\\
0.522772791900282	0.462268440364276\\
0.522912932040422	0.467970655262449\\
0.523033052160542	0.472627417880412\\
0.523113132240622	0.475539060358708\\
0.523173192300682	0.477556318964748\\
0.523213232340722	0.4787751086054\\
0.523253272380762	0.47982836018858\\
0.523273292400782	0.480254998691362\\
0.523293312420802	0.480569326238192\\
0.523313332440822	0.480679214529339\\
0.523333352460842	0.480157838857245\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.520250269377759	0.184274340413998\\
0.520270289397779	0.198942147565031\\
0.520290309417799	0.206084294124407\\
0.520330349457839	0.216513441177005\\
0.52037038949788	0.224764315134171\\
0.520410429537919	0.231884840648052\\
0.52047048959798	0.241279560327782\\
0.52053054965804	0.249661596311064\\
0.5205906097181	0.257345535568841\\
0.52067068979818	0.26680538753717\\
0.52075076987826	0.275595070922801\\
0.52085086997836	0.285875419593067\\
0.52095097007846	0.29555120501927\\
0.52107109019858	0.306544705618557\\
0.5211912103187	0.317007003173639\\
0.52133135045884	0.328682493561481\\
0.521471490598981	0.339901380886162\\
0.521631650759141	0.352278123739683\\
0.521811830939321	0.365754904996239\\
0.522012031139521	0.380305133050027\\
0.522252271379761	0.397347304504351\\
0.522632651760142	0.423856552716303\\
0.522932952060442	0.444927750025301\\
0.523073092200582	0.455091406481337\\
0.523173192300682	0.462691757533004\\
0.523233252360742	0.467540232118115\\
0.523273292400782	0.471024068379444\\
0.523313332440822	0.475008594783405\\
0.523333352460842	0.477733727519249\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.514985004112494	0.105864407593873\\
0.515105124232614	0.109280814929198\\
0.515225244352734	0.112854732765693\\
0.515345364472854	0.116590014439398\\
0.515465484592975	0.12048966767027\\
0.515585604713095	0.124555699523611\\
0.515725744853235	0.129510766859521\\
0.515865884993375	0.134692580455973\\
0.516006025133515	0.140097754499199\\
0.516146165273655	0.14572025179389\\
0.516306325433815	0.15240083981684\\
0.516466485593976	0.159337006055357\\
0.516626645754136	0.166508221283854\\
0.516806825934316	0.17482757469733\\
0.517007026134516	0.18434136856265\\
0.517227246354736	0.195075519191797\\
0.517507526635017	0.209042254352621\\
0.517647666775157	0.216117157833095\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.520250269377759	0.180128554233581\\
0.520270289397779	0.16649317887042\\
0.520290309417799	0.160383229348086\\
0.520310329437819	0.155802634228713\\
0.520350369477859	0.148742590768589\\
0.5203904095179	0.143191752944178\\
0.520430449557939	0.138528735193377\\
0.52047048959798	0.134468323108373\\
0.52051052963802	0.130851340337621\\
0.52057058969808	0.126048688770543\\
0.52063064975814	0.12181376508234\\
0.5206907098182	0.11801519306201\\
0.52075076987826	0.114565241190097\\
0.52081082993832	0.111401866469363\\
0.52087088999838	0.108479270831928\\
0.52095097007846	0.104897744928944\\
0.52103105015854	0.101620057775071\\
0.52111113023862	0.0985990598395411\\
0.5211912103187	0.0957983467548843\\
0.52127129039878	0.0931891170577233\\
0.52135137047886	0.0907481219171963\\
0.52143145055894	0.0884562758747612\\
0.521511530639021	0.0862976852794436\\
0.521611630739121	0.0837666183985043\\
0.521711730839221	0.081401043982313\\
0.521811830939321	0.0791827545318718\\
0.521911931039421	0.0770964408365089\\
0.522012031139521	0.0751290905534313\\
0.522112131239621	0.0732695383526851\\
0.522212231339721	0.0715081233628007\\
0.522312331439821	0.0698364241660652\\
0.522412431539921	0.0682470508859485\\
0.522532551660042	0.0664393409738339\\
0.522652671780162	0.0647309260927366\\
0.522772791900282	0.0631131682494591\\
0.522892912020402	0.0615784823017083\\
0.523013032140522	0.0601201697614349\\
0.523133152260642	0.0587322846808971\\
0.523253272380762	0.0574095243627591\\
0.523373392500882	0.0561471394982\\
0.523493512621003	0.0549408596768181\\
0.523613632741123	0.0537868311744493\\
0.523733752861243	0.0526815646357469\\
0.523853872981363	0.0516218907995627\\
0.523994013121503	0.050439391569207\\
0.524134153261643	0.0493108720220193\\
0.524274293401783	0.0482325787627726\\
0.524414433541924	0.0472011128230349\\
0.524554573682064	0.046213387093515\\
0.524694713822204	0.0452665899719698\\
0.524834853962344	0.0443581541618406\\
0.524974994102484	0.0434857297621003\\
0.525015034142524	0.0432427737955959\\
};
\addlegendentry{SSM $\mathcal{O}(5)$}

\addplot [color=red, dashdotted, forget plot]
table[row sep=crcr]{%
	0.517637666826883	0.000803382277844933\\
	0.517642171158319	0.0122455100765604\\
	0.517654871896141	0.023891965740678\\
	0.517675769040348	0.035543456645563\\
	0.51770486259094	0.0471974975466738\\
	0.517742152547917	0.0588539623991445\\
	0.517787638911279	0.0705131349923902\\
	0.517841321681026	0.0821754183179959\\
	0.517903200857158	0.0938412605360207\\
	0.517973276439675	0.105511130021184\\
	0.518051548428577	0.11718550530616\\
	0.518138016823864	0.128864870485339\\
	0.518232681625536	0.140549712907113\\
	0.518335542833593	0.152240521927164\\
	0.518446600448036	0.163937788194135\\
	0.518565854468863	0.175642003220093\\
	0.518693304896075	0.187353659111558\\
	0.518828951729672	0.199073248395185\\
	0.518972794969655	0.210801263901391\\
	0.519124834616022	0.222538198684634\\
	0.519285070668774	0.23428454596755\\
	0.519453503127912	0.246040799101013\\
	0.519630131993434	0.257807451535062\\
	0.519814957265342	0.269584996797395\\
	0.520007978943634	0.281373928477231\\
	0.520209197028312	0.293174740213035\\
	0.520418611519374	0.304987925683072\\
	0.520636222416822	0.316813978598058\\
	0.520862029720654	0.328653392695374\\
	0.521096033430872	0.340506661734488\\
	0.521338233547475	0.352374279493285\\
	0.521588630070462	0.3642567397651\\
	0.521847222999835	0.376154536356321\\
	0.522114012335593	0.388068163084411\\
	0.522388998077736	0.399998113776292\\
	0.522672180226263	0.411944882267\\
	0.522963558781176	0.423908962398559\\
	0.523263133742474	0.43589084801905\\
	0.523570905110157	0.447891032981813\\
	0.523886872884225	0.459910011144781\\
	0.524211037064678	0.471948276369913\\
	0.524543397651516	0.484006322522702\\
	0.524883954644739	0.496084643471766\\
	0.525057306793745	0.502131561329609\\
};
\addplot [color=blue, dashdotted, forget plot]
table[row sep=crcr]{%
	0.51763766682688	0.000803382277844933\\
	0.517642170651315	0.0122455100672866\\
	0.517654864523321	0.0238919654781502\\
	0.517675732904128	0.0355434547323354\\
	0.517704750227036	0.0471974896488664\\
	0.517741880897421	0.0588539385936254\\
	0.517787079292729	0.0705130762441063\\
	0.517840289762478	0.0821752920874541\\
	0.517901446628259	0.0938410155169179\\
	0.517970474183737	0.105510690008186\\
	0.518047286694646	0.11718476219283\\
	0.518131788398796	0.128863676392214\\
	0.518223873506066	0.140547871439932\\
	0.518323426198411	0.152237778565238\\
	0.518430320629855	0.163933819808875\\
	0.518544420926497	0.175636406723679\\
	0.518665581186506	0.187345939235756\\
	0.518793645480125	0.199062804600319\\
	0.518928447849668	0.210787376415456\\
	0.519069812309525	0.22252001367256\\
	0.519217552846153	0.234261059830614\\
	0.519371473418085	0.246010841906397\\
	0.519531367955926	0.257769669575561\\
	0.519697020362353	0.26953783428127\\
	0.519868204512114	0.28131560834821\\
	0.520044684252031	0.293103244100465\\
	0.520226213400999	0.304900972982213\\
	0.520412535749983	0.316709004680525\\
	0.520603385062022	0.328527526249732\\
	0.520798485072228	0.340356701236989\\
	0.521098476139051	0.358120736421932\\
	0.521406376224041	0.375909411231774\\
	0.521721126017238	0.393722953426726\\
	0.522041615442301	0.411561449680133\\
	0.522475849285086	0.435384801194208\\
	0.523136081549707	0.471201375053712\\
	0.523687750726747	0.501120565958333\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.514914288471899	0.102275771677806\\
0.51505891064605	0.106241980666878\\
0.515195919324535	0.110196720162272\\
0.515326191061948	0.1141540583035\\
0.515450630771727	0.118093444310635\\
0.515569732638639	0.122019068804194\\
0.515684071751919	0.125983425529975\\
0.515794176455003	0.129906411991691\\
0.516003305503484	0.137833181115869\\
0.516200173757663	0.145745418704213\\
0.516387133902513	0.153607765391831\\
0.516566011808297	0.161417288793806\\
0.516738273705621	0.169165405127534\\
0.516904908790381	0.176889779285161\\
0.517146338446277	0.188621134945505\\
0.517456429637526	0.203987935042964\\
0.517682871133361	0.215294901827183\\
0.518197263438334	0.241760586374813\\
0.518484908177307	0.256542951671076\\
0.518769296001674	0.271322320820811\\
0.518980884458712	0.282082670982232\\
0.519051118575578	0.285538614165745\\
0.519330630642163	0.299914088721701\\
0.519607792310213	0.313953654320959\\
0.519882277593648	0.327590791025398\\
0.520748739391978	0.369876438646352\\
0.521067482424394	0.384978671541406\\
0.521314260573523	0.396672259117072\\
0.521552093513831	0.407537694662298\\
0.522145061426511	0.43435539804744\\
0.522332820071071	0.4424132293717\\
0.522419998658321	0.446019452028317\\
0.522616265389791	0.453898729382344\\
0.522685426665613	0.456813540700814\\
0.522717885503058	0.457948210728553\\
0.522778408346251	0.46038629703345\\
0.522806421465546	0.461307798989394\\
0.522857816906091	0.463241049542844\\
0.522923031810974	0.465378660327398\\
0.522958365074441	0.466337701182373\\
0.52298705131484	0.466906483676343\\
0.52299888152014	0.467033176223321\\
0.523009027478166	0.467054143606398\\
0.523017487445538	0.466982659317429\\
0.523024263433632	0.466794775460612\\
0.523032775726628	0.466205882220128\\
0.523034527471697	0.46594823344126\\
};
\addplot [color=black, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.523034625187451	0.465585807621256\\
0.523029919460999	0.464495428206044\\
0.523010901686185	0.462191969906452\\
0.522949029431778	0.456345770295169\\
0.522754486964328	0.441651366558829\\
0.522576418821865	0.429303080153346\\
0.522140835721388	0.398585243545372\\
0.521980513801815	0.387215978632079\\
0.521816170823656	0.375218508606781\\
0.521691454663226	0.365862524538094\\
0.521524925588197	0.352942227214416\\
0.521400864119046	0.3432082084816\\
0.521278444857638	0.333336622256303\\
0.521158252848963	0.323219264745738\\
0.521041164208666	0.312797923705301\\
0.520854722181337	0.29538214381331\\
0.520749606513792	0.2846589059955\\
0.520618722223568	0.270252731878811\\
0.520557864887683	0.263005698461437\\
0.52050050154655	0.255667427815779\\
0.520446959452447	0.248244877559917\\
0.520397591561044	0.240737517122618\\
0.52035277943592	0.233135518469046\\
0.52031293814218	0.225728506459584\\
0.52027851438936	0.218228753918251\\
0.520250059853338	0.210655226951188\\
0.520228121019221	0.202959151945316\\
0.52021330258594	0.195209178001919\\
0.52020632700532	0.187521557403983\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.520206033257085	0.183712682220206\\
0.520212402060978	0.176026188871181\\
0.52022890800037	0.168297891498505\\
0.520241337083574	0.164418138213478\\
0.520256774613666	0.160522448571293\\
0.520275409340066	0.156614765552892\\
0.520297429316761	0.152695396411446\\
0.52032307541652	0.148762020581823\\
0.520352598811259	0.14481660895066\\
0.520386219999817	0.140864011313721\\
0.52042429099188	0.136928603957232\\
0.520467155241464	0.133026703491218\\
0.520515107123321	0.12912713820355\\
0.520568649124969	0.125213270971552\\
0.520628266843763	0.121286045398192\\
0.520694403356618	0.117351719981638\\
0.520767765953852	0.113405594381397\\
0.520849067032501	0.109447295160537\\
0.520938985650349	0.105485280340977\\
0.521038582121461	0.101513838209977\\
0.52114895284853	0.0975220130631392\\
0.521271334453717	0.0935954662870169\\
0.521407268689169	0.0896573837419272\\
0.521558541446963	0.0857142081192763\\
0.521727390104424	0.0817505592624843\\
0.521916301998028	0.0777785871311562\\
0.52212840330243	0.0737973349075107\\
0.522367467917113	0.0698119067127297\\
0.522638297548833	0.0658219792452386\\
0.522946856514788	0.0618166419706365\\
0.523301055756494	0.0578526388582933\\
0.523710429126648	0.0538909712170299\\
0.524187779428907	0.0499309989533551\\
0.524750680029605	0.0459652910648178\\
0.525421753606421	0.0420079492339842\\
};


\end{axis}
\end{tikzpicture}%

==> Pics/Chain_N5_orbits.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
xmin=-2,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{p}_\text{5}$},
ymin=-1,
ymax=1,
ytick={  -1, -0.5,    0,  0.5,    1},
ylabel style={font=\color{white!15!black}},
ylabel={$\dot{p}_5$},
zmin=-0.02,
zmax=0.02,
zlabel style={font=\color{white!15!black}},
zlabel={$p_3$},
view={-67.6}{26},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1,1.1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, line width=1.0pt , forget plot]
 table[row sep=crcr] {%
-0.212550349832546	0.75784005791868	-0.00657964058937699\\
-0.0992538009787416	0.764062792234332	-0.0034064784859249\\
0.0146319627725493	0.76575709119656	-0.000134534355270555\\
0.128432222710116	0.762914027701497	0.00309073984997821\\
0.241472625724736	0.755547778050077	0.00612660452409997\\
0.354252685110517	0.743546571435333	0.00886654891132066\\
0.464887053163124	0.727026781284417	0.0111577419849203\\
0.5727025882056	0.706075362849011	0.0129053249278794\\
0.677040968737863	0.680803724356388	0.0140433780579663\\
0.773960850908979	0.652406318669597	0.014532292729494\\
0.866478501748384	0.62024640494472	0.0144213667427793\\
0.954059145229281	0.584490384901195	0.0137411412301627\\
1.03619363126067	0.54532631897883	0.012550531833921\\
1.11779245921582	0.499708375230939	0.0107999850527669\\
1.19200181712864	0.450688406146573	0.00869009725386838\\
1.2583151434906	0.398580668833371	0.0063716020110518\\
1.31627678889742	0.34372568744854	0.00400644015156315\\
1.36229058534268	0.290620012083459	0.00191015052083232\\
1.40047339260672	0.235767985056315	3.898627370158e-05\\
1.43059546690685	0.179493853971565	-0.00149674501418451\\
1.4524748789618	0.122134160253749	-0.00260556107304377\\
1.46605983670825	0.0635258417808742	-0.0032229296023214\\
1.47103932333528	0.00452710209096319	-0.00329674153173931\\
1.46738293138205	-0.0544969850912989	-0.00281756640022635\\
1.45511369231904	-0.11318111212332	-0.00180739332553359\\
1.43136449093519	-0.177789088798468	-0.000119056431137299\\
1.39718033949121	-0.241031448217506	0.00205085164764318\\
1.35282294316644	-0.302431605463889	0.00455540971907453\\
1.29863039481584	-0.361532693655636	0.00722210783877952\\
1.17870847661977	-0.460022785989335	0.0118023965490084\\
1.10836125869667	-0.505293170017423	0.0137357060294654\\
1.03163411921733	-0.54757196251687	0.0152743725267217\\
0.94444740303965	-0.588602364649831	0.0163631650511631\\
0.851256997973159	-0.625816269678577	0.0168257755702443\\
0.752665059948455	-0.658996088937926	0.0166137468398178\\
0.649305312854024	-0.687950841388762	0.0157150870261318\\
0.544379201014688	-0.711995965154959	0.014198547778385\\
0.436172600738181	-0.731724819903203	0.0121084546645989\\
0.325340139048592	-0.747032985932423	0.00953152638583332\\
0.212550349852504	-0.757840057917179	0.00657964058992122\\
0.0992538009987469	-0.764062792233635	0.003406478486496\\
-0.0146319627526152	-0.76575709119666	0.000134534355842986\\
-0.128432222690373	-0.762914027702386	-0.00309073984942976\\
-0.241472625705299	-0.755547778051739	-0.00612660452359948\\
-0.354252685093804	-0.743546571437467	-0.00886654891094207\\
-0.464887053149143	-0.727026781286815	-0.0111577419846605\\
-0.572702588194316	-0.70607536285147	-0.0129053249277253\\
-0.677040968729194	-0.680803724358706	-0.014043378057897\\
-0.773960850900332	-0.652406318672362	-0.0145322927294771\\
-0.866478501739841	-0.620246404947941	-0.0144213667428177\\
-0.954059145220924	-0.584490384904884	-0.0137411412302559\\
-1.03619363125259	-0.54532631898299	-0.012550531834066\\
-1.11779245920995	-0.499708375234505	-0.0107999850529139\\
-1.19200181712473	-0.450688406149386	-0.00869009725399272\\
-1.25831514348836	-0.398580668835292	-0.00637160201113662\\
-1.31627678889655	-0.343725687449448	-0.0040064401516009\\
-1.36229058534213	-0.290620012084171	-0.00191015052085852\\
-1.40047339260641	-0.235767985056811	-3.89862737166791e-05\\
-1.43059546690673	-0.17949385397183	0.00149674501417896\\
-1.4524748789618	-0.122134160253773	0.00260556107304377\\
-1.46605983670838	-0.0635258417800777	0.00322292960232651\\
-1.4710393233353	-0.00452710208933982	0.00329674153173398\\
-1.46738293138171	0.0544969850937407	0.00281756640019548\\
-1.45511369231812	0.113181112126554	0.00180739332546409\\
-1.43136449093338	0.177789088802474	0.000119056431015174\\
-1.39718033948824	0.241031448222218	-0.00205085164782171\\
-1.35282294316208	0.302431605469225	-0.00455540971930612\\
-1.29863039480986	0.361532693661496	-0.00722210783905175\\
-1.17870847661184	0.460022785994857	-0.0118023965492562\\
-1.10836125868778	0.505293170022711	-0.0137357060296772\\
-1.03163411920751	0.547571962521879	-0.0152743725268827\\
-0.944447403028963	0.588602364654467	-0.0163631650512563\\
-0.851256997961651	0.625816269682801	-0.0168257755702601\\
-0.752665059936185	0.658996088941701	-0.0166137468397505\\
-0.649305312841057	0.687950841392053	-0.0157150870259797\\
-0.544379200999936	0.711995965157988	-0.0141985477781341\\
-0.43617260072165	0.731724819905847	-0.0121084546642447\\
-0.325340139030317	0.747032985934556	-0.0095315263853788\\
-0.212550349832546	0.75784005791868	-0.00657964058937699\\
};
 \addplot3 [color=black, dashed, line width=1.0pt , forget plot]
 table[row sep=crcr] {%
-0.669071771757927	0.612137490900287	-0.0133948483460278\\
-0.576596862534223	0.636996962363826	-0.0125473128127744\\
-0.480721535506203	0.658073605112754	-0.0112280964695468\\
-0.382014055608481	0.675255285022337	-0.00948460370989301\\
-0.281057694564	0.688451326480958	-0.00738551053009129\\
-0.176827873918367	0.697703361050224	-0.00497885909489892\\
-0.0715251380415523	0.702722502024071	-0.00240024278429463\\
0.0342120661321605	0.703481679174528	0.000236783973310173\\
0.139742933253628	0.699976582215072	0.00281594479611624\\
0.242682330457616	0.692390484832804	0.00518550003694562\\
0.344199425001722	0.680738777625712	0.00729068084043782\\
0.443697671907143	0.665081842194306	0.00904679958678845\\
0.54059102820069	0.645501417567716	0.0103872053258822\\
0.633635211687572	0.622285150834679	0.0112618368688964\\
0.723004370168072	0.595425931117189	0.0116611713373918\\
0.808174359421905	0.56506634907256	0.0115884649532774\\
0.888643472515075	0.531369685628459	0.0110707754067085\\
0.9723149195038	0.490049257449648	0.0100291523362619\\
1.04891846928179	0.445087148599439	0.00859384746346614\\
1.11788346781192	0.39679891740482	0.00688663915569343\\
1.22524509078987	0.298071543383432	0.00342365377324394\\
1.26480413581326	0.248851091285868	0.00190916246655992\\
1.29713615244903	0.198153744201553	0.000592849637734982\\
1.32204902851279	0.146277048621034	-0.000445899375681735\\
1.33961370196844	0.0926628709462354	-0.00115163967476462\\
1.34925395345395	0.0384779482432316	-0.00145883914710954\\
1.35091048915953	-0.0159430604703805	-0.00134472449411893\\
1.34457333379891	-0.0702635675060148	-0.000810873664734757\\
1.32875820232006	-0.128540521312318	0.000208975945404921\\
1.30374523561956	-0.185886607896996	0.00162585498818069\\
1.2697151701107	-0.241891501721368	0.00334911349073108\\
1.22691292923061	-0.296158175460116	0.00526652399286043\\
1.18012017697134	-0.344155342336006	0.00709007136691886\\
1.06626545256551	-0.433677758859025	0.0104918072982938\\
0.999884333966735	-0.474690451485313	0.0118707896094568\\
0.925230698617333	-0.514106058578781	0.0129456074995611\\
0.844869773255529	-0.550288741099694	0.0135895588208994\\
0.759305486706762	-0.583028386316911	0.0137488581491523\\
0.669071771801596	-0.612137490887412	0.013394848346318\\
0.576596862578122	-0.63699696235312	0.0125473128132818\\
0.480721535549959	-0.658073605104152	0.0112280964702394\\
0.382014055651743	-0.675255285015756	0.00948460371073034\\
0.281057694606439	-0.688451326476301	0.00738551053102787\\
0.176827873963288	-0.697703361047165	0.00497885909597429\\
0.0715251380887212	-0.702722502022779	0.00240024278546769\\
-0.0342120660830134	-0.703481679175167	-0.00023678397208915\\
-0.139742933202808	-0.699976582217793	-0.00281594479490321\\
-0.242682330408208	-0.692390484837453	-0.00518550003585805\\
-0.344199424953991	-0.680738777632196	-0.00729068083951612\\
-0.443697671861337	-0.665081842202524	-0.0090467995860628\\
-0.540591028157035	-0.645501417577558	-0.0103872053253722\\
-0.633635211643365	-0.622285150846813	-0.0112618368685875\\
-0.723004370123743	-0.59542593113172	-0.0116611713373105\\
-0.808174359377909	-0.565066349089573	-0.0115884649534377\\
-0.88864347247189	-0.531369685648017	-0.0110707754071107\\
-0.972314919463866	-0.490049257471145	-0.0100291523368878\\
-1.04891846924542	-0.445087148622735	-0.00859384746426151\\
-1.11788346777941	-0.396798917429761	-0.00688663915659316\\
-1.22524509076575	-0.298071543410512	-0.00342365377413034\\
-1.26480413579343	-0.248851091313429	-0.00190916246734774\\
-1.29713615243349	-0.198153744229409	-0.000592849638380466\\
-1.3220490285015	-0.146277048649	0.000445899375213221\\
-1.33961370196074	-0.0926628709767627	0.00115163967447485\\
-1.34925395345052	-0.0384779482761777	0.00145883914705003\\
-1.35091048916105	0.0159430604352007	0.00134472449432987\\
-1.344573333806	0.0702635674688266	0.000810873665240797\\
-1.32875820232926	0.128540521286268	-0.000208975944850698\\
-1.30374523562741	0.185886607881928	-0.00162585498775925\\
-1.26971517011381	0.241891501716895	-0.00334911349058187\\
-1.22691292922574	0.29615817546563	-0.00526652399306449\\
-1.18012017696618	0.344155342340833	-0.0070900713671056\\
-1.06626545256026	0.433677758862529	-0.0104918072984193\\
-0.999884333961687	0.4746904514882	-0.0118707896095458\\
-0.925230698604064	0.514106058585252	-0.0129456074997096\\
-0.844869773232975	0.550288741109062	-0.0135895588210102\\
-0.759305486674017	0.583028386328431	-0.0137488581491167\\
-0.669071771757927	0.612137490900287	-0.0133948483460278\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
-0.225957507631528	0.0587660205133733	-0.0013066000752171\\
-0.206879363682643	0.0755289262739638	-0.00125424563362253\\
-0.195612308521002	0.0833115002022544	-0.00121683123787308\\
-0.183273556939168	0.0906372593815774	-0.00117152569518031\\
-0.169554619256261	0.0976444908638219	-0.00111658463283948\\
-0.15485569837277	0.104086984567698	-0.00105307406566779\\
-0.139261789994214	0.109927583214806	-0.000981098938239056\\
-0.122863029493291	0.115132622308065	-0.000900935815261572\\
-0.10454065252328	0.119962312586189	-0.000806653230866483\\
-0.0855272956151978	0.123998878784614	-0.00070430429925078\\
-0.0659486477642376	0.127215736047195	-0.000594881910336298\\
-0.045934070603718	0.129591710138289	-0.00047956614186967\\
-0.0240616771247723	0.131191353109597	-0.000350432478533835\\
-0.00200517959410729	0.131787087625339	-0.000217838501298195\\
0.0200666609713964	0.131374373863666	-8.36719818889109e-05\\
0.0419849982250703	0.129956351008343	5.01754141383759e-05\\
0.0798024467403913	0.125034778340896	0.000280226935212957\\
0.11571809050106	0.117132985943792	0.000494815771578228\\
0.147549846083592	0.10694065987236	0.000679746509524459\\
0.176153224995886	0.0944073194705393	0.000840896513776779\\
0.200984732545683	0.07974987065679	0.00097746888457495\\
0.22138561306966	0.0633327731176153	0.0010894234924706\\
0.237802816478079	0.0442239796168096	0.00118394864808807\\
0.248215943454021	0.0239972194262632	0.00125472032982188\\
0.252418354953225	0.00148830673794242	0.00130637385039467\\
0.249190364440469	-0.0210644422957729	0.00133227166669364\\
0.240301305826401	-0.0403740715659319	0.00133183462157671\\
0.225957507633711	-0.0587660205110841	0.0013066000752221\\
0.206879363685273	-0.0755289262720003	0.0012542456336308\\
0.195612308523805	-0.0833115002004603	0.00121683123788285\\
0.183273556942112	-0.0906372593799552	0.00117152569519158\\
0.16955461925921	-0.0976444908624262	0.00111658463285175\\
0.154855698375677	-0.10408698456652	0.00105307406568073\\
0.139261789997034	-0.109927583213832	0.000981098938252378\\
0.122863029495983	-0.115132622307283	0.000900935815275006\\
0.104540652525871	-0.119962312585574	0.000806653230880139\\
0.085527295617655	-0.123998878784152	0.000704304299264269\\
0.0659486477665319	-0.127215736046871	0.000594881910349288\\
0.0459340706058241	-0.129591710138086	0.000479566141881937\\
0.024061677129313	-0.13119135310937	0.000350432478560925\\
0.00200517960108787	-0.13178708762531	0.000217838501340439\\
-0.0200666609620256	-0.131374373864056	8.36719819460874e-05\\
-0.0419849982134151	-0.129956351009369	-5.01754140672106e-05\\
-0.0798024467289744	-0.125034778342882	-0.000280226935143957\\
-0.115718090490174	-0.117132985946723	-0.000494815771514001\\
-0.147549846073305	-0.106940659876228	-0.000679746509465562\\
-0.176153224986498	-0.094407319475314	-0.000840896513724598\\
-0.200984732538021	-0.0797498706620543	-0.000977468884533039\\
-0.221385613063787	-0.0633327731232118	-0.0010894234924379\\
-0.237802816473626	-0.0442239796233376	-0.00118394864806082\\
-0.248215943451414	-0.023997219433616	-0.00125472032980062\\
-0.252418354953181	-0.00148830673995282	-0.00130637385039123\\
-0.249190364439411	0.0210644422991854	-0.00133227166669553\\
-0.240301305824636	0.0403740715687947	-0.00133183462157493\\
-0.225957507631528	0.0587660205133733	-0.0013066000752171\\
};
 \addlegendentry{Num. continuation}

\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
0.629355618425741	0.705980264881127	0.0161462534375698\\
0.713857837479816	0.684068888271836	0.0170387813349402\\
0.795529314444074	0.659408074045441	0.017406761358211\\
0.874041025318051	0.632084183383895	0.017252522414412\\
0.949075095365136	0.602194585283529	0.0165968372889571\\
1.02032614181782	0.569847721857127	0.0154781106653152\\
1.08750262090316	0.535163102233615	0.0139509318617441\\
1.15032816952294	0.498271209518444	0.0120840448313988\\
1.20854293012352	0.459313307159419	0.0099578090248178\\
1.26190484575661	0.418441133506448	0.00766124310549543\\
1.3531983646019	0.331610621930355	0.00293670156222281\\
1.39074580575235	0.286003678545165	0.000699827944656617\\
1.4226742230479	0.239183774435606	-0.0013321606184955\\
1.44884791681928	0.191346138521636	-0.00307789439622042\\
1.46915530355804	0.142692071993427	-0.00446730842425103\\
1.48350958899293	0.0934278241723649	-0.00544420289953407\\
1.49184929914552	0.0437633884273474	-0.00596829847800251\\
1.49413866066435	-0.00608876350269116	-0.00601671209483179\\
1.49036782410639	-0.0559149884997632	-0.00558479988657745\\
1.48055292640295	-0.105501798792238	-0.0046863366858938\\
1.4647359914343	-0.154637186213343	-0.00335302555450556\\
1.44298467035842	-0.203111921867909	-0.00163335505142381\\
1.4153918260087	-0.250720809855007	0.000409154474769968\\
1.38207496820955	-0.297263875135196	0.00269825218115027\\
1.34317554917824	-0.342547467689526	0.00514772241622197\\
1.29885813021453	-0.386385267720118	0.00766451479775943\\
1.13536949462452	-0.507488598148916	0.0146575825231583\\
1.0714526218923	-0.543855374662568	0.016496628630323\\
1.00325073268368	-0.57798172359579	0.0179554191923148\\
0.931044084878337	-0.609739779667889	0.0189710014004854\\
0.855127797908843	-0.639012694439791	0.0194956126791883\\
0.775810506520989	-0.665694708166944	0.0194984514714951\\
0.693413011510898	-0.689691137898994	0.0189668381661876\\
0.608266936721124	-0.710918297695853	0.0179067240151241\\
0.520713399555929	-0.729303367944583	0.0163425294434549\\
0.431101700157764	-0.744784231205603	0.0143163173815359\\
0.33978803225573	-0.757309291779907	0.0118863312711941\\
0.247134216635407	-0.766837295285255	0.00912495035196836\\
0.153506456267494	-0.773337162997777	0.00611613588558169\\
0.0592741104437504	-0.776787853617223	0.00295246036829044\\
-0.035191516132514	-0.777178262531672	-0.000268173153747719\\
-0.129518374414225	-0.77450716569035	-0.00344600335583678\\
-0.223334868027906	-0.768783211955254	-0.00648294926246717\\
-0.3162710523029	-0.760024964416942	-0.00928608760598659\\
-0.407959841228112	-0.74826098775618	-0.0117709435073894\\
-0.498038227693022	-0.733529975440617	-0.0138644758184847\\
-0.586148521420159	-0.715880907490002	-0.0155076495004074\\
-0.671939607691892	-0.695373226841412	-0.0166575023378845\\
-0.755068228365356	-0.672077020101818	-0.0172886315624667\\
-0.835200284817047	-0.646073186776338	-0.0173940469206229\\
-0.912012160434363	-0.617453579974459	-0.0169853596165439\\
-0.985192058153129	-0.586321101168582	-0.0160923005572819\\
-1.05444134641027	-0.552789731830788	-0.0147615855621379\\
-1.11947590482268	-0.51698448570141	-0.0130551687931428\\
-1.18002745899823	-0.479041267018595	-0.0110479477663101\\
-1.23584489220967	-0.439106622210004	-0.00882500311523282\\
-1.37266506104075	-0.308970706103231	-0.00179810239778333\\
-1.40742143002021	-0.262733299645731	0.00034709445965575\\
-1.4364879581227	-0.215379721207129	0.00224548563385962\\
-1.45974091114786	-0.167108370711127	0.00382100558588516\\
-1.47708102471758	-0.118123169330878	0.00501023147902901\\
-1.48843410756787	-0.068632393227241	0.00576470153581266\\
-1.49375149818874	-0.0188474362396651	0.006052688639135\\
-1.49301036726664	0.0310184790796781	0.00586036498617037\\
-1.4862138608624	0.0807516210766053	0.00519231562909783\\
-1.47339108189565	0.130139077273732	0.00407138228651904\\
-1.45459691022182	0.178970069066529	0.00253784303226645\\
-1.42991166429344	0.22703723101217	0.000647957488656203\\
-1.39944061000982	0.274137833998455	-0.00152806989912979\\
-1.36331332479521	0.320074933337627	-0.00390863488144233\\
-1.32168292713019	0.364658425170917	-0.00640369470096092\\
-1.27472518362756	0.407705997410876	-0.00891803859095952\\
-1.16563786124023	0.488507980304275	-0.0136187297970052\\
-1.10396358433102	0.525943621844293	-0.0156201695554068\\
-1.03787015225673	0.561206850884487	-0.0172778217592562\\
-0.967629891222538	0.59416435076179	-0.018521976117696\\
-0.893530657560991	0.624693749823969	-0.0192970177370941\\
-0.815874497070415	0.65268374058659	-0.0195634800635915\\
-0.73497629598296	0.678034107820689	-0.0192995174305395\\
-0.651162433794116	0.70065568064184	-0.0185017438034001\\
-0.564769446241953	0.720470225109859	-0.0171854072096331\\
-0.476142704644141	0.737410294630672	-0.0153838933396317\\
-0.385635115665484	0.751419055555265	-0.0131475760395856\\
-0.293605843482315	0.762450104797004	-0.0105420560123812\\
-0.200419054313619	0.770467295064709	-0.00764585114551974\\
-0.106442681479786	0.77544458148494	-0.00454762169675704\\
-0.0120472075972087	0.777365901035213	-0.00134303037269712\\
0.0823955407195458	0.776225093421605	0.00186864947440246\\
0.176513591149696	0.772025868916775	0.00498805520754364\\
0.269936022931126	0.764781825346823	0.00791925882078659\\
0.362294169139362	0.754516513004688	0.0105731663174602\\
0.45322282966738	0.741263542903613	0.0128706699610457\\
0.5423614998352	0.725066730594866	0.0147454397413334\\
0.629355618425741	0.705980264881127	0.0161462534375698\\
};
 \addplot3 [color=blue, dashed, line width=1.0pt , forget plot]
 table[row sep=crcr] {%
-0.777603193867966	0.573257280915332	-0.0152120181936406\\
-0.706424246255427	0.59759982711872	-0.0151864152498653\\
-0.632432711458889	0.619531420444137	-0.0147664181012344\\
-0.555926522172608	0.638973219997446	-0.0139553271267661\\
-0.477212582725975	0.655856235453439	-0.0127700036433884\\
-0.39660557518072	0.67012126891219	-0.0112403106403611\\
-0.314426774304071	0.681718835789841	-0.00940808570961482\\
-0.231002873222713	0.690609076536884	-0.00732568308255543\\
-0.146664820173912	0.696761669931774	-0.00505413724985737\\
-0.0617466655358332	0.700155757233752	-0.00266101431097221\\
0.0234155827130704	0.700779884654314	-0.000218028480467147\\
0.108485097745784	0.69863196949388	0.00220149033877348\\
0.19312537000719	0.693719292970816	0.00452518662661872\\
0.27700134408575	0.686058520333985	0.0066842335917694\\
0.359780559642524	0.675675746391244	0.00861575971682904\\
0.441134299329077	0.66260656219969	0.0102650600464671\\
0.520738745967367	0.6468961364411	0.0115875125427956\\
0.598276150347979	0.628599303034071	0.012550130490802\\
0.673436009863349	0.607780644889994	0.0131326950888733\\
0.74591625687435	0.584514562468274	0.0133284275297698\\
0.815424454262949	0.558885314978004	0.0131441765175697\\
0.881678994107472	0.530987021743296	0.0126001146747168\\
0.944410293889969	0.500923611414876	0.0117289550375508\\
1.00336198316833	0.468808707370576	0.0105747161773246\\
1.05829207227869	0.43476543878298	0.00919108079002284\\
1.10897409343274	0.398926168407498	0.00763940728303081\\
1.15519820359052	0.361432130105985	0.00598646641909628\\
1.23352270099231	0.282086198896375	0.00265608557712893\\
1.26529568707221	0.240556527018483	0.00111671477814168\\
1.2919577124482	0.198015133389386	-0.00025284647338375\\
1.31339645410418	0.154638826698386	-0.00139630090109044\\
1.3295213812785	0.110609135629841	-0.00226639697308983\\
1.34026427196155	0.0661113296980191	-0.00282666054973646\\
1.34557960660553	0.0213333849049431	-0.0030527333944117\\
1.34544483316	-0.023535091192959	-0.00293327008855626\\
1.3398604994116	-0.0683039591869248	-0.00247036086747476\\
1.32885025059385	-0.112783655706704	-0.00167946504306227\\
1.31246069228356	-0.156786292668685	-0.000588857383607477\\
1.29076112064987	-0.200126731313148	0.000761392560665541\\
1.26384312410898	-0.242623615231396	0.00232087130151126\\
1.23182006230086	-0.284100347830708	0.00403064997818192\\
1.19482642998794	-0.32438600136654	0.00582542452929169\\
1.15301711492982	-0.363316146727535	0.00763589007804732\\
1.0556678404593	-0.43648904855345	0.0110218640259783\\
1.00053166866515	-0.470441647612125	0.0124616552448418\\
0.94138533709765	-0.50245942997992	0.0136506619857224\\
0.878471612494898	-0.53241968805675	0.0145371691567819\\
0.812047591839246	-0.560209238767902	0.0150796262189588\\
0.742383531019231	-0.585724609821847	0.0152481872235593\\
0.669761655773813	-0.608872151803828	0.0150258307560245\\
0.594474963351105	-0.629568086661189	0.0144090191421535\\
0.516826021944751	-0.64773850426196	0.0134078729141514\\
0.437125773492809	-0.66331931935745	0.0120458540431767\\
0.35569234389597	-0.67625620143402	0.0103589691898298\\
0.272849863195287	-0.686504489598406	0.00839452156290332\\
0.188927296804035	-0.694029103822489	0.00620945628312741\\
0.104257287570432	-0.698804462612386	0.00386835883320491\\
0.0191750073092283	-0.700814415514382	0.00144117870747928\\
-0.0659829844754378	-0.700052196891823	-0.000999239698825649\\
-0.150879877610349	-0.696520405180176	-0.00337972995845415\\
-0.235179747324163	-0.690231009438169	-0.00562938749014164\\
-0.318548692751035	-0.681205382553717	-0.00768207130152776\\
-0.400655981022385	-0.669474358028868	-0.0094787334228108\\
-0.481175199583261	-0.655078304952281	-0.0109694920852659\\
-0.559785418578355	-0.638067213660357	-0.0121153739600544\\
-0.636172364119413	-0.618500782771012	-0.0128896627323623\\
-0.71002960201087	-0.596448496818745	-0.0132788055115778\\
-0.781059730121671	-0.571989682684303	-0.0132828445558111\\
-0.848975576103071	-0.545213532439888	-0.0129153589410993\\
-0.913501395622953	-0.5162190801475	-0.0122029185122567\\
-0.974374064777676	-0.485115120561982	-0.0111840700735413\\
-1.03134425891324	-0.452020058591617	-0.00990789267630188\\
-1.08417760879669	-0.417061679730076	-0.0084321744267648\\
-1.13265582398037	-0.38037683344937	-0.00682127690758594\\
-1.21576050421097	-0.30241790287492	-0.0034698850781818\\
-1.2500402091955	-0.261458668916112	-0.00186899147298214\\
-1.27927309393173	-0.219401366542661	-0.000407000092055299\\
-1.30333616930522	-0.176420098087093	0.000856024344018991\\
-1.32212793646814	-0.132694150656544	0.00186806870026723\\
-1.33556896198819	-0.0884070495187883	0.00258707694369131\\
-1.34360233379821	-0.0437455496202903	0.00298249221630353\\
-1.34619399119174	0.00110142096287369	0.00303637964147363\\
-1.3433329238912	0.0459438503794971	0.0027440892083439\\
-1.33503123714961	0.0905917488999763	0.00211443471686201\\
-1.32132408187271	0.134856254585315	0.00116938227207974\\
-1.30226945080707	0.178550721964403	-5.6740442035963e-05\\
-1.27794784386529	0.221491777473925	-0.00151848554320311\\
-1.24846180759214	0.263500326427876	-0.00316093211633772\\
-1.21393535555545	0.30440249775444	-0.00492167961275447\\
-1.17451327802039	0.344030514615152	-0.00673311540254162\\
-1.02861560616651	0.453699165656775	-0.0117695283170254\\
-0.971444949361679	0.486700280606759	-0.0130909564069155\\
-0.91038365261162	0.51770404929662	-0.0141345831354154\\
-0.845681792722806	0.546592498099141	-0.0148535589415479\\
-0.777603193867966	0.573257280915332	-0.0152120181936406\\
};
 \addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
-0.247328221858585	0.0198085436971734	-0.0013245182481792\\
-0.24053588695648	0.0360013725939554	-0.00132868177306877\\
-0.22987268999366	0.0516139851990517	-0.00131703392148369\\
-0.215510470052585	0.0663949193640636	-0.0012869698538614\\
-0.19768062575998	0.0801062654562578	-0.00123578344593717\\
-0.176670348281903	0.0925275057127071	-0.0011611678247393\\
-0.152817957002062	0.103459047707699	-0.00106170097275077\\
-0.126507419138584	0.112725397191165	-0.000937244334767162\\
-0.0981621467381196	0.120177924787198	-0.000789194185649211\\
-0.068238174413178	0.125697190211483	-0.000620546021778079\\
-0.037216828942732	0.129194796249626	-0.000435758496489635\\
-0.00559700762938181	0.130614752387136	-0.00024043167684995\\
0.0261128136500939	0.129934334561433	-4.08406150362861e-05\\
0.0574027191924841	0.127164433098336	0.00015661434729991\\
0.0877695141931845	0.122349385770723	0.000345967410294523\\
0.116724782444391	0.115566297478107	0.000522182825019091\\
0.143802716927268	0.106923852753002	0.000681520871104124\\
0.168567601342044	0.0965606325863711	0.000821727590927246\\
0.190620824126503	0.0846429532568904	0.000942026666073625\\
0.209607311649099	0.0713622521031062	0.00104291992635369\\
0.225221274287175	0.0569320534395847	0.00112583007071509\\
0.237211168233188	0.0415845568157099	0.00119264137727682\\
0.24538378724087	0.025566899082867	0.00124520831284486\\
0.249607412125276	0.00913715066620291	0.00128490600360975\\
0.249813961503608	-0.00743988564022663	0.0013122899266792\\
0.246000104682145	-0.023896998771103	0.00132691588223044\\
0.238227316285146	-0.0399689377322285	0.00132734765405945\\
0.226620871598172	-0.0553967440404707	0.00131135216174205\\
0.211367801012737	-0.0699319693170067	0.00127625431675815\\
0.192713840759472	-0.0833407028856143	0.00121940018229316\\
0.170959434706708	-0.0954073402766929	0.00113866079665775\\
0.146454857891248	-0.105938031313614	0.001032902491578\\
0.119594546293421	-0.114763755319014	0.000902353665641287\\
0.0908107289875814	-0.121742980251342	0.000748812179199032\\
0.0605664681701877	-0.126763871648261	0.000575659794913863\\
0.0293482198053443	-0.129746025627726	0.000387677218406268\\
-0.00234196705625267	-0.130641707583054	0.000190681417556238\\
-0.0339944905766889	-0.129436584525244	-8.96800509053719e-06\\
-0.0651003521007604	-0.126149944407038	-0.000204928134151128\\
-0.0951593028265573	-0.120834400518494	-0.000391423286999815\\
-0.123687856298249	-0.113575083597865	-0.000563713672727839\\
-0.150227043054527	-0.104488329115811	-0.000718420795500607\\
-0.174349786214706	-0.0937198726789965	-0.000853668673860941\\
-0.195667780673842	-0.0814425729501833	-0.000969026160065112\\
-0.213837764162443	-0.0678536890019193	-0.00106526387558858\\
-0.228567075959788	-0.0531717475005584	-0.00114396549009393\\
-0.239618408733931	-0.0376330442325743	-0.00120705351189515\\
-0.246813670915011	-0.0214878337288262	-0.00125630150671024\\
-0.250036891149856	-0.00499626948453802	-0.00129290604312993\\
-0.249236112531919	0.0115758351608906	-0.00131718248884322\\
-0.247328221858585	0.0198085436971734	-0.0013245182481792\\
};
 \addlegendentry{SSM $\mathcal{O}(5)$}

\end{axis}
\end{tikzpicture}%

==> Pics/FR_sketch.tex <==
	\begin{tikzpicture}
		%parameters
		%Im(lambda)=3
		%Re(lambda)=-0.1
		%Im(beta)=0.25
		%Re(beta)=0.01
		%r=1
		%epsilon=2.5<- for plot reasons
		%Omega_crit+
		
		\draw[gray,smooth,line width=0.2mm, pattern=north west lines, pattern color=gray]
		(3.0982,0.198) -- (3.0966,0.19841) -- (3.0953,0.19882) -- (3.0941,0.19923) -- (3.093,0.19964) -- (3.0921,0.20005) -- (3.0912,0.20046) -- (3.0903,0.20087) -- (3.0896,0.20128) -- (3.0888,0.20169) -- (3.0881,0.2021) -- (3.0875,0.20251) -- (3.0868,0.20292) -- (3.0862,0.20333) -- (3.0857,0.20373) -- (3.0851,0.20414) -- (3.0846,0.20455) -- (3.0841,0.20496) -- (3.0836,0.20537) -- (3.0831,0.20578) -- (3.0826,0.20619) -- (3.0822,0.2066) -- (3.0818,0.20701) -- (3.0813,0.20742) -- (3.0809,0.20783) -- (3.0805,0.20824) -- (3.0801,0.20865) -- (3.0798,0.20906) -- (3.0794,0.20947) -- (3.079,0.20988) -- (3.0787,0.21029) -- (3.0784,0.2107) -- (3.078,0.21111) -- (3.0777,0.21152) -- (3.0774,0.21193) -- (3.0771,0.21234) -- (3.0768,0.21275) -- (3.0765,0.21316) -- (3.0762,0.21357) -- (3.0759,0.21398) -- (3.0756,0.21439) -- (3.0753,0.2148) -- (3.0751,0.2152) -- (3.0748,0.21561) -- (3.0745,0.21602) -- (3.0743,0.21643) -- (3.074,0.21684) -- (3.0738,0.21725) -- (3.0736,0.21766) -- (3.0733,0.21807) -- (3.0731,0.21848) -- (3.0729,0.21889) -- (3.0726,0.2193) -- (3.0724,0.21971) -- (3.0722,0.22012) -- (3.072,0.22053) -- (3.0718,0.22094) -- (3.0716,0.22135) -- (3.0714,0.22176) -- (3.0712,0.22217) -- (3.071,0.22258) -- (3.0708,0.22299) -- (3.0706,0.2234) -- (3.0704,0.22381) -- (3.0702,0.22422) -- (3.07,0.22463) -- (3.0698,0.22504) -- (3.0697,0.22545) -- (3.0695,0.22586) -- (3.0693,0.22627) -- (3.0692,0.22667) -- (3.069,0.22708) -- (3.0688,0.22749) -- (3.0687,0.2279) -- (3.0685,0.22831) -- (3.0683,0.22872) -- (3.0682,0.22913) -- (3.068,0.22954) -- (3.0679,0.22995) -- (3.0677,0.23036) -- (3.0676,0.23077) -- (3.0674,0.23118) -- (3.0673,0.23159) -- (3.0671,0.232) -- (3.067,0.23241) -- (3.0669,0.23282) -- (3.0667,0.23323) -- (3.0666,0.23364) -- (3.0665,0.23405) -- (3.0663,0.23446) -- (3.0662,0.23487) -- (3.0661,0.23528) -- (3.066,0.23569) -- (3.0658,0.2361) -- (3.0657,0.23651) -- (3.0656,0.23692) -- (3.0655,0.23733) -- (3.0653,0.23773) -- (3.0652,0.23814) -- (3.0651,0.23855) -- (3.065,0.23896) -- (3.0649,0.23937) -- (3.0648,0.23978) -- (3.0647,0.24019) -- (3.0646,0.2406) -- (3.0644,0.24101) -- (3.0643,0.24142) -- (3.0642,0.24183) -- (3.0641,0.24224) -- (3.064,0.24265) -- (3.0639,0.24306) -- (3.0638,0.24347) -- (3.0637,0.24388) -- (3.0636,0.24429) -- (3.0635,0.2447) -- (3.0634,0.24511) -- (3.0634,0.24552) -- (3.0633,0.24593) -- (3.0632,0.24634) -- (3.0631,0.24675) -- (3.063,0.24716) -- (3.0629,0.24757) -- (3.0628,0.24798) -- (3.0627,0.24839) -- (3.0626,0.2488) -- (3.0626,0.2492) -- (3.0625,0.24961) -- (3.0624,0.25002) -- (3.0623,0.25043) -- (3.0622,0.25084) -- (3.0622,0.25125) -- (3.0621,0.25166) -- (3.062,0.25207) -- (3.0619,0.25248) -- (3.0618,0.25289) -- (3.0618,0.2533) -- (3.0617,0.25371) -- (3.0616,0.25412) -- (3.0616,0.25453) -- (3.0615,0.25494) -- (3.0614,0.25535) -- (3.0613,0.25576) -- (3.0613,0.25617) -- (3.0612,0.25658) -- (3.0611,0.25699) -- (3.0611,0.2574) -- (3.061,0.25781) -- (3.0609,0.25822) -- (3.0609,0.25863) -- (3.0608,0.25904) -- (3.0608,0.25945) -- (3.0607,0.25986) -- (3.0606,0.26027) -- (3.0606,0.26067) -- (3.0605,0.26108) -- (3.0605,0.26149) -- (3.0604,0.2619) -- (3.0604,0.26231) -- (3.0603,0.26272) -- (3.0602,0.26313) -- (3.0602,0.26354) -- (3.0601,0.26395) -- (3.0601,0.26436) -- (3.06,0.26477) -- (3.06,0.26518) -- (3.0599,0.26559) -- (3.0599,0.266) -- (3.0598,0.26641) -- (3.0598,0.26682) -- (3.0597,0.26723) -- (3.0597,0.26764) -- (3.0596,0.26805) -- (3.0596,0.26846) -- (3.0595,0.26887) -- (3.0595,0.26928) -- (3.0594,0.26969) -- (3.0594,0.2701) -- (3.0594,0.27051) -- (3.0593,0.27092) -- (3.0593,0.27133) -- (3.0592,0.27173) -- (3.0592,0.27214) -- (3.0592,0.27255) -- (3.0591,0.27296) -- (3.0591,0.27337) -- (3.059,0.27378) -- (3.059,0.27419) -- (3.059,0.2746) -- (3.0589,0.27501) -- (3.0589,0.27542) -- (3.0589,0.27583) -- (3.0588,0.27624) -- (3.0588,0.27665) -- (3.0587,0.27706) -- (3.0587,0.27747) -- (3.0587,0.27788) -- (3.0586,0.27829) -- (3.0586,0.2787) -- (3.0586,0.27911) -- (3.0586,0.27952) -- (3.0585,0.27993) -- (3.0585,0.28034) -- (3.0585,0.28075) -- (3.0584,0.28116) -- (3.0584,0.28157) -- (3.0584,0.28198) -- (3.0583,0.28239) -- (3.0583,0.2828) -- (3.0583,0.2832) -- (3.0583,0.28361) -- (3.0582,0.28402) -- (3.0582,0.28443) -- (3.0582,0.28484) -- (3.0582,0.28525) -- (3.0581,0.28566) -- (3.0581,0.28607) -- (3.0581,0.28648) -- (3.0581,0.28689) -- (3.0581,0.2873) -- (3.058,0.28771) -- (3.058,0.28812) -- (3.058,0.28853) -- (3.058,0.28894) -- (3.0579,0.28935) -- (3.0579,0.28976) -- (3.0579,0.29017) -- (3.0579,0.29058) -- (3.0579,0.29099) -- (3.0579,0.2914) -- (3.0578,0.29181) -- (3.0578,0.29222) -- (3.0578,0.29263) -- (3.0578,0.29304) -- (3.0578,0.29345) -- (3.0578,0.29386) -- (3.0577,0.29427) -- (3.0577,0.29467) -- (3.0577,0.29508) -- (3.0577,0.29549) -- (3.0577,0.2959) -- (3.0577,0.29631) -- (3.0577,0.29672) -- (3.0576,0.29713) -- (3.0576,0.29754) -- (3.0576,0.29795) -- (3.0576,0.29836) -- (3.0576,0.29877) -- (3.0576,0.29918) -- (3.0576,0.29959) -- (3.0576,0.3) -- (3.0576,0.3) -- (3.0586,0.34747) -- (3.0627,0.39495) -- (3.069,0.44242) -- (3.0773,0.4899) -- (3.0872,0.53737) -- (3.0985,0.58485) -- (3.1113,0.63232) -- (3.1254,0.6798) -- (3.1408,0.72727) -- (3.1575,0.77475) -- (3.1755,0.82222) -- (3.1947,0.8697) -- (3.215,0.91717) -- (3.2366,0.96465) -- (3.2594,1.0121) -- (3.2834,1.0596) -- (3.3086,1.1071) -- (3.335,1.1545) -- (3.3625,1.202) -- (3.3912,1.2495) -- (3.4211,1.297) -- (3.4522,1.3444) -- (3.4845,1.3919) -- (3.5179,1.4394) -- (3.5525,1.4869) -- (3.5882,1.5343) -- (3.6251,1.5818) -- (3.6632,1.6293) -- (3.7025,1.6768) -- (3.7429,1.7242) -- (3.7846,1.7717) -- (3.8273,1.8192) -- (3.8713,1.8667) -- (3.9164,1.9141) -- (3.9627,1.9616) -- (4.0102,2.0091) -- (4.0588,2.0566) -- (4.1086,2.104) -- (4.1596,2.1515) -- (4.2118,2.199) -- (4.2651,2.2465) -- (4.3197,2.2939) -- (4.3754,2.3414) -- (4.4322,2.3889) -- (4.4903,2.4364) -- (4.5495,2.4838) -- (4.6099,2.5313) -- (4.6715,2.5788) -- (4.7343,2.6263) -- (4.7983,2.6737) -- (4.8634,2.7212) -- (4.9298,2.7687) -- (4.9973,2.8162) -- (5.066,2.8636) -- (5.1359,2.9111) -- (5.207,2.9586) -- (5.2793,3.0061) -- (5.3527,3.0535) -- (5.4274,3.101) -- (5.5032,3.1485) -- (5.5803,3.196) -- (5.6585,3.2434) -- (5.738,3.2909) -- (5.8186,3.3384) -- (5.9004,3.3859) -- (5.9835,3.4333) -- (6.0677,3.4808) -- (6.1532,3.5283) -- (6.2398,3.5758) -- (6.3277,3.6232) -- (6.4167,3.6707) -- (6.507,3.7182) -- (6.5984,3.7657) -- (6.6911,3.8131) -- (6.785,3.8606) -- (6.8801,3.9081) -- (6.9764,3.9556) -- (7.0739,4.003) -- (7.1726,4.0505) -- (7.2726,4.098) -- (7.3738,4.1455) -- (7.4761,4.1929) -- (7.5797,4.2404) -- (0,4.25)-- (0,4.75)-- (9,4.75)-- (9,4.25) --(9,3.3121) -- (8.9128,3.2697) -- (8.8032,3.2273) -- (8.6943,3.1848) -- (8.5863,3.1424) -- (8.4792,3.1) -- (8.3729,3.0576) -- (8.2675,3.0152) -- (8.1629,2.9727) -- (8.0592,2.9303) -- (7.9563,2.8879) -- (7.8542,2.8455) -- (7.753,2.803) -- (7.6527,2.7606) -- (7.5532,2.7182) -- (7.4546,2.6758) -- (7.3568,2.6333) -- (7.2599,2.5909) -- (7.1638,2.5485) -- (7.0686,2.5061) -- (6.9742,2.4636) -- (6.8807,2.4212) -- (6.7881,2.3788) -- (6.6963,2.3364) -- (6.6054,2.2939) -- (6.5153,2.2515) -- (6.4261,2.2091) -- (6.3377,2.1667) -- (6.2503,2.1242) -- (6.1636,2.0818) -- (6.0779,2.0394) -- (5.993,1.997) -- (5.9089,1.9545) -- (5.8258,1.9121) -- (5.7434,1.8697) -- (5.662,1.8273) -- (5.5814,1.7848) -- (5.5017,1.7424) -- (5.4228,1.7) -- (5.3449,1.6576) -- (5.2677,1.6152) -- (5.1915,1.5727) -- (5.1161,1.5303) -- (5.0416,1.4879) -- (4.9679,1.4455) -- (4.8951,1.403) -- (4.8232,1.3606) -- (4.7521,1.3182) -- (4.6819,1.2758) -- (4.6126,1.2333) -- (4.5441,1.1909) -- (4.4764,1.1485) -- (4.4097,1.1061) -- (4.3438,1.0636) -- (4.2787,1.0212) -- (4.2145,0.97879) -- (4.1511,0.93636) -- (4.0886,0.89394) -- (4.0269,0.85152) -- (3.966,0.80909) -- (3.9059,0.76667) -- (3.8467,0.72424) -- (3.7882,0.68182) -- (3.7305,0.63939) -- (3.6735,0.59697) -- (3.6172,0.55455) -- (3.5615,0.51212) -- (3.5064,0.4697) -- (3.4518,0.42727) -- (3.3973,0.38485) -- (3.3428,0.34242) -- (3.2874,0.3) -- (3.2874,0.3) -- (3.2869,0.29959) -- (3.2863,0.29918) -- (3.2858,0.29877) -- (3.2852,0.29835) -- (3.2847,0.29794) -- (3.2842,0.29753) -- (3.2836,0.29712) -- (3.2831,0.29671) -- (3.2825,0.2963) -- (3.282,0.29588) -- (3.2814,0.29547) -- (3.2809,0.29506) -- (3.2803,0.29465) -- (3.2798,0.29424) -- (3.2792,0.29383) -- (3.2787,0.29341) -- (3.2781,0.293) -- (3.2776,0.29259) -- (3.277,0.29218) -- (3.2765,0.29177) -- (3.2759,0.29136) -- (3.2754,0.29094) -- (3.2748,0.29053) -- (3.2743,0.29012) -- (3.2737,0.28971) -- (3.2732,0.2893) -- (3.2726,0.28889) -- (3.2721,0.28847) -- (3.2715,0.28806) -- (3.271,0.28765) -- (3.2704,0.28724) -- (3.2699,0.28683) -- (3.2693,0.28642) -- (3.2688,0.286) -- (3.2682,0.28559) -- (3.2677,0.28518) -- (3.2671,0.28477) -- (3.2666,0.28436) -- (3.266,0.28395) -- (3.2655,0.28353) -- (3.2649,0.28312) -- (3.2643,0.28271) -- (3.2638,0.2823) -- (3.2632,0.28189) -- (3.2627,0.28148) -- (3.2621,0.28106) -- (3.2616,0.28065) -- (3.261,0.28024) -- (3.2605,0.27983) -- (3.2599,0.27942) -- (3.2593,0.27901) -- (3.2588,0.27859) -- (3.2582,0.27818) -- (3.2577,0.27777) -- (3.2571,0.27736) -- (3.2565,0.27695) -- (3.256,0.27654) -- (3.2554,0.27612) -- (3.2549,0.27571) -- (3.2543,0.2753) -- (3.2537,0.27489) -- (3.2532,0.27448) -- (3.2526,0.27407) -- (3.252,0.27365) -- (3.2515,0.27324) -- (3.2509,0.27283) -- (3.2504,0.27242) -- (3.2498,0.27201) -- (3.2492,0.2716) -- (3.2487,0.27118) -- (3.2481,0.27077) -- (3.2475,0.27036) -- (3.247,0.26995) -- (3.2464,0.26954) -- (3.2458,0.26913) -- (3.2453,0.26871) -- (3.2447,0.2683) -- (3.2441,0.26789) -- (3.2436,0.26748) -- (3.243,0.26707) -- (3.2424,0.26666) -- (3.2418,0.26624) -- (3.2413,0.26583) -- (3.2407,0.26542) -- (3.2401,0.26501) -- (3.2396,0.2646) -- (3.239,0.26419) -- (3.2384,0.26378) -- (3.2378,0.26336) -- (3.2373,0.26295) -- (3.2367,0.26254) -- (3.2361,0.26213) -- (3.2355,0.26172) -- (3.235,0.26131) -- (3.2344,0.26089) -- (3.2338,0.26048) -- (3.2332,0.26007) -- (3.2326,0.25966) -- (3.2321,0.25925) -- (3.2315,0.25884) -- (3.2309,0.25842) -- (3.2303,0.25801) -- (3.2297,0.2576) -- (3.2291,0.25719) -- (3.2286,0.25678) -- (3.228,0.25637) -- (3.2274,0.25595) -- (3.2268,0.25554) -- (3.2262,0.25513) -- (3.2256,0.25472) -- (3.225,0.25431) -- (3.2245,0.2539) -- (3.2239,0.25348) -- (3.2233,0.25307) -- (3.2227,0.25266) -- (3.2221,0.25225) -- (3.2215,0.25184) -- (3.2209,0.25143) -- (3.2203,0.25101) -- (3.2197,0.2506) -- (3.2191,0.25019) -- (3.2185,0.24978) -- (3.2179,0.24937) -- (3.2173,0.24896) -- (3.2167,0.24854) -- (3.2161,0.24813) -- (3.2155,0.24772) -- (3.2149,0.24731) -- (3.2143,0.2469) -- (3.2137,0.24649) -- (3.2131,0.24607) -- (3.2125,0.24566) -- (3.2119,0.24525) -- (3.2113,0.24484) -- (3.2107,0.24443) -- (3.2101,0.24402) -- (3.2095,0.2436) -- (3.2089,0.24319) -- (3.2083,0.24278) -- (3.2076,0.24237) -- (3.207,0.24196) -- (3.2064,0.24155) -- (3.2058,0.24113) -- (3.2052,0.24072) -- (3.2046,0.24031) -- (3.2039,0.2399) -- (3.2033,0.23949) -- (3.2027,0.23908) -- (3.2021,0.23866) -- (3.2014,0.23825) -- (3.2008,0.23784) -- (3.2002,0.23743) -- (3.1996,0.23702) -- (3.1989,0.23661) -- (3.1983,0.23619) -- (3.1977,0.23578) -- (3.197,0.23537) -- (3.1964,0.23496) -- (3.1957,0.23455) -- (3.1951,0.23414) -- (3.1945,0.23372) -- (3.1938,0.23331) -- (3.1932,0.2329) -- (3.1925,0.23249) -- (3.1919,0.23208) -- (3.1912,0.23167) -- (3.1906,0.23126) -- (3.1899,0.23084) -- (3.1893,0.23043) -- (3.1886,0.23002) -- (3.188,0.22961) -- (3.1873,0.2292) -- (3.1866,0.22879) -- (3.186,0.22837) -- (3.1853,0.22796) -- (3.1846,0.22755) -- (3.184,0.22714) -- (3.1833,0.22673) -- (3.1826,0.22632) -- (3.1819,0.2259) -- (3.1813,0.22549) -- (3.1806,0.22508) -- (3.1799,0.22467) -- (3.1792,0.22426) -- (3.1785,0.22385) -- (3.1778,0.22343) -- (3.1771,0.22302) -- (3.1764,0.22261) -- (3.1757,0.2222) -- (3.175,0.22179) -- (3.1743,0.22138) -- (3.1736,0.22096) -- (3.1729,0.22055) -- (3.1722,0.22014) -- (3.1715,0.21973) -- (3.1707,0.21932) -- (3.17,0.21891) -- (3.1693,0.21849) -- (3.1685,0.21808) -- (3.1678,0.21767) -- (3.1671,0.21726) -- (3.1663,0.21685) -- (3.1656,0.21644) -- (3.1648,0.21602) -- (3.164,0.21561) -- (3.1633,0.2152) -- (3.1625,0.21479) -- (3.1617,0.21438) -- (3.161,0.21397) -- (3.1602,0.21355) -- (3.1594,0.21314) -- (3.1586,0.21273) -- (3.1578,0.21232) -- (3.157,0.21191) -- (3.1561,0.2115) -- (3.1553,0.21108) -- (3.1545,0.21067) -- (3.1536,0.21026) -- (3.1528,0.20985) -- (3.1519,0.20944) -- (3.1511,0.20903) -- (3.1502,0.20861) -- (3.1493,0.2082) -- (3.1484,0.20779) -- (3.1475,0.20738) -- (3.1466,0.20697) -- (3.1456,0.20656) -- (3.1447,0.20614) -- (3.1437,0.20573) -- (3.1428,0.20532) -- (3.1418,0.20491) -- (3.1408,0.2045) -- (3.1397,0.20409) -- (3.1387,0.20367) -- (3.1376,0.20326) -- (3.1365,0.20285) -- (3.1354,0.20244) -- (3.1342,0.20203) -- (3.133,0.20162) -- (3.1318,0.2012) -- (3.1305,0.20079) -- (3.1291,0.20038) -- (3.1277,0.19997) -- (3.1262,0.19956) -- (3.1246,0.19915) -- (3.1229,0.19873) -- (3.1211,0.19832) -- (3.1189,0.19791) -- (3.1163,0.1975) -- cycle;
		\draw [white, line width=0.2mm] (9,3) -- (9,4.752);
		\draw [white, line width=0.2mm] (0,4.75) -- (9,4.75);
		\draw[thick,->] (0,0) -- (10,0) node[right] {$\Omega$};
		\draw[thick,->] (0,0) -- (0,6) node[left] {$\rho$} ;
		\draw [dashed] (6.77,3.5)--(0,3.5) node[left] {$\rho_0$};
		\draw [dashed] (6.77,3.5)--(6.77,0) node[below] {$\Omega_2(\rho_0)$};
		\draw [dashed] (5.35,3.5)--(5.35,0) node[below] {$\Omega_1(\rho_0)$};
		%Backbone
		\draw[scale=1,domain=0:5,smooth,variable=\rho] plot ({3+0.25*\rho*\rho},{\rho}) node[left] {$b(\rho_{max})$ ~~};
		\draw (3,0) node[below] {$\mbox{Im}(\lambda_l)$};
		%Forced response left side
		\draw[scale=1,domain=0.85:4.2,smooth,variable=\rho,line width=0.4mm] plot ({3+0.25*\rho*\rho-sqrt(2.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho});
		%Forced response left side
		\draw[scale=1,domain=4.2:4.645,smooth,samples=250,variable=\rho,line width=0.4mm] plot ({3+0.25*\rho*\rho-sqrt(2. 5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (a) { };
		%Forced response right side
		\draw[scale=1,domain=0.5:4.2,smooth,variable=\rho,line width=0.4mm] plot ({3+0.25*\rho*\rho+sqrt(2.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho});
		%Forced response right side
		\draw[scale=1,domain=4.2:4.645,smooth,samples=250,variable=\rho,line width=0.4mm] plot ({3+0.25*\rho*\rho+sqrt(2.5^2/(\rho)^2-(0.01*\rho^3-0.1*\rho)^2)},{\rho}) node[left] (b) { };
		%Connect forced response
		\draw [line width=0.4mm] (b) -- (a);
		%rho_crit
		%\draw [dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt, gray] (0,4.25) -- (9,4.25);
		\draw (0,4.25) node[left] {$\rho_{crit}$};
		\draw (8,2.3) node[left] {$\Omega^+_{crit}$};
		\draw (4,2.8) node[right] {\rotatebox{40}{$\Omega^-_{crit}$}};
		\draw(8,3.25) node[above ] { \cboxs{unstable}};
		%	\draw (4,3) -- (6.5,3)  ;
		%	  			\draw[arrows={ - angle 60 }] (6.2,4) -- (6.42,4)  ;
		\draw[arrows={angle 60 - angle 60 } ](2.34,1.75)--(5.19,1.75) ;
		%	  			\draw[arrows={ - angle 60 } ]  (7.8,4) -- (7.6,4)  ;
		\draw(3.75,1) node[above ] { \cboxxxs{$\frac{2}{\rho}\sqrt{\varepsilon^2r^2-a(\rho)^2}$}};
		
		\end{tikzpicture}

==> Pics/SP_example.tex <==
	\begin{tikzpicture}
		
		\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post
			length=0.3cm,segment length=6}]
		\tikzstyle{damper}=[thick,decoration={markings,  
			mark connection node=dmp,
			mark=at position 0.45 with 
			{
				\node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
				width=8pt,minimum height=3pt,draw=none] {};
				\draw [thick] ($(dmp.north east)+(5pt,0)$) -- (dmp.south east) -- (dmp.south
				west) -- ($(dmp.north west)+(5pt,0)$);
				\draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
			}
		}, decorate]
		
		\node[draw,outer sep=0pt,thick] (M1) [minimum width=1.5cm, minimum height=1cm] {} node[above]{$\qquad m$};
		\node[draw,outer sep=0pt,thick] (M2) at (3,0) [minimum width=1.5cm, minimum height=1cm] {} node[above] at (3,0){$\qquad m$};
		\draw[spring] ($(M1.east) - (0,0.25)$) -- ($(M2.west) - (0,0.25)$) 
		node [midway,below] {$k$};
		\draw[damper] ($(M1.east) + (0,0.25)$) -- ($(M2.west) + (0,0.25)$)
		node [midway,above] {\raisebox{0.1cm}{$c_2$}};
		
		%\filldraw[pattern=north east lines, pattern color=black] (-1.75cm, 0.75cm) -- (-1.75cm, -0.75cm) -- (4.25cm, -0.75cm) -- (4.25cm, 0.75cm) 
		%-- (4.75cm, 0.75cm) -- (4.75cm, -1.25cm) -- (-2.25cm, -1.25cm) -- (-2.25cm, 0.75) -- cycle;
		
		%Left Wall
		\node[pattern=north east lines, pattern color=black] at (-2.375,-0.125) (LW) [minimum width=0.25cm,  minimum height=1.75cm] {};
		
		%Bottom Wall
		\node[pattern=north east lines, pattern color=black] at (1.5,-0.875) (BW) [minimum width=7.5cm,  minimum height=0.25cm] {};
		
		%Right Wall
		\node[pattern=north east lines, pattern color=black] at (5.375,-0.125) (RW) [minimum width=0.25cm,  minimum height=1.75cm] {};
		
		%left
		\draw[spring] ($(LW.east) - (0,0.125)$) -- ($(M1.west) - (0,0.25)$) node [midway,below] {$k,\kappa$};
		\draw[damper] ($(LW.east) + (0,0.375)$) -- ($(M1.west) + (0,0.25)$)
		node [midway,above] {\raisebox{0.1cm}{$c_1$}};
		
		%Right
		\draw[spring] ($(M2.east) - (0,0.25)$) -- ($(RW.west) - (0,0.125)$) node [midway,below] {$k$};
		\draw[damper] ($(M2.east) + (0,0.25)$) -- ($(RW.west) + (0,0.375)$)
		node [midway,above] {\raisebox{0.1cm}{$c_1$}};
		
		\draw (-2.25,0.75)--(-2.25,-0.75)--(5.25,-0.75)--(5.25,0.75);
		
		%Wheels
		\draw[thick] (-0.5,-0.625) circle (0.125);
		\draw[thick] (0.5,-0.625) circle (0.125);
		\draw[thick] (2.5,-0.625) circle (0.125);
		\draw[thick] (3.5,-0.625) circle (0.125);
		
		%frocing
		\draw[-triangle 45] (-0.5,0)--(0.5,0) node[midway,below]{$f_1$};
		\draw[-triangle 45] (2.5,0)--(3.5,0) node[midway,below]{$f_2$};
		
		%Arrows
		\draw[thick,->] (-1.95,-0.4)-- (-1.15,-0.05) ;
		\draw[-latex] (-0.5,0.6)--(0.5,0.6) node[midway,above]{$q_1$};
		\draw[-latex] (2.5,0.6)--(3.5,0.6) node[midway,above]{$q_2$};
		%\draw  (0,0) rectangle  (1.5,1);
		%\filldraw[pattern=north east lines, pattern color=black]   (-1,0) rectangle  (-1.25,1);
		\end{tikzpicture}

==> Pics/SP_p1_harm1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
xmin=0.975,
xmax=1.05,
xtick={0.98,    1, 1.02, 1.04},
%xlabel style={font=\color{white!15!black}},
xlabel={excitation frequency $\Omega$},
ymin=0,
ymax=1.05,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
%ylabel style={font=\color{white!15!black}},
ylabel={$p_{ 1,1\Omega}$ },
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1)}, fill=none, draw=none, anchor=north west, legend cell align=left, align=left} %, draw=white!15!black
]

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	1.0086745897297	0.24977141576592\\
	1.00871065466817	0.238990975401707\\
	1.00878239609027	0.228157287049484\\
	1.0088939274821	0.217274891794654\\
	1.00905019462679	0.206479611397092\\
	1.00925721153264	0.195674125172299\\
	1.00952237701102	0.184820774366469\\
	1.00985491324582	0.173920038884832\\
	1.01026647695595	0.162978049541979\\
	1.01077203372727	0.151999549533485\\
	1.01139113766452	0.14099037683668\\
	1.01214983947095	0.12996095205763\\
	1.01308362096958	0.119019048610701\\
	1.01424204218493	0.108049528659909\\
	1.01569633136525	0.09706229463125\\
	1.01755221494719	0.086079336910003\\
	1.01997227176038	0.0751239980955427\\
	1.02321539867782	0.0642492028098556\\
	1.02770350346061	0.0535547264085421\\
	1.03410654696128	0.0432714172735544\\
	1.04330310061138	0.0339038576568358\\
	1.05580762628259	0.0261427809915811\\
};
\addlegendentry{Num. continuation}
\addplot [color=brown, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.974311357443886	0.0586720882007836\\
	0.975322775748275	0.0609866440940792\\
	0.976537971546955	0.0640177842377088\\
	0.977968126195006	0.0679873249824814\\
	0.979610661094976	0.0731840616860009\\
	0.981445561998888	0.0799791772445861\\
	0.983435132243693	0.0889037374428145\\
	0.985421532407593	0.0998911906268192\\
	0.987047165342705	0.110889922501857\\
	0.988411048492483	0.121881847228737\\
	0.989580379361956	0.132855739731456\\
	0.990602142963597	0.143801448407399\\
	0.991510084117054	0.15471916504959\\
	0.992329016569285	0.165590148164111\\
	0.993077565540429	0.176551295153159\\
	0.993769967457792	0.187473339335805\\
	0.994417277882133	0.19839163433051\\
	0.995028201775481	0.20926624559334\\
	0.99616730397593	0.230867580288765\\
	0.997228372404597	0.252227825289759\\
	0.998731557885646	0.284416063968596\\
	1.0040007546303	0.39887849781536\\
	1.00595637297451	0.439233643063985\\
	1.00695261672603	0.459198131998796\\
	1.00796221378941	0.478759037766292\\
	1.01002222619307	0.517516064526265\\
	1.01107223114312	0.53664959880804\\
	1.01213487427094	0.555362900107351\\
	1.01429485961495	0.592273749108432\\
	1.01539018955424	0.610416549847646\\
	1.01649417185081	0.628103952827939\\
	1.01872251116666	0.662732877087119\\
	1.0198440243916	0.679924622884216\\
	1.02096779464681	0.69659138832127\\
	1.02209194876065	0.712681462886209\\
	1.02265346418579	0.720527821230748\\
	1.02433323643417	0.744619633538531\\
	1.02544635505989	0.759933805482841\\
	1.02655120132804	0.774671162681855\\
	1.02764531819478	0.78890355805239\\
	1.02872604526118	0.803370430560644\\
	1.0297905359581	0.817272089629026\\
	1.03083598785313	0.83051415538889\\
	1.0318592802521	0.843049167890544\\
	1.03285719945672	0.855207517503632\\
	1.0338261681709	0.867353378253584\\
	1.03476262034674	0.878663069779769\\
	1.03566277910372	0.889135528817267\\
	1.03652289696376	0.898749007780224\\
	1.03772949786828	0.913221727117974\\
	1.03847244895206	0.921701501523642\\
	1.0391616600068	0.929214233909689\\
	1.03979327145674	0.93568444963633\\
	1.04086900579677	0.947972731204153\\
	1.04130637137671	0.952532685747625\\
	1.04167277660148	0.955950084180221\\
	1.04196578408739	0.958436006843745\\
	1.04226359154023	0.96170628964906\\
	1.04236588779541	0.962443526124935\\
	1.04238793901735	0.962376713397711\\
};
\addplot [color=brown, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.04239058660457	0.962019539466286\\
	1.0423379146073	0.960436980572824\\
	1.04220873175952	0.958690853087603\\
	1.04172726931184	0.952159001814429\\
	1.0409644176211	0.941467954276236\\
	1.040222592122	0.932288087772116\\
	1.03934902800302	0.920884227346458\\
	1.03800248960187	0.902790952433646\\
	1.03687409670453	0.888284075822106\\
	1.03565937899814	0.871944408231608\\
	1.03256326783699	0.82912881104287\\
	1.03209786828529	0.822153072188062\\
	1.03115435121644	0.808938614658038\\
	1.0301963415358	0.794933561025279\\
	1.0272668504976	0.750590759639927\\
	1.02480545594956	0.711107535173117\\
	1.02382598007488	0.694778112851643\\
	1.02285327843198	0.677918563684075\\
	1.02093815578966	0.643672072932427\\
	1.02000072987828	0.626178538337759\\
	1.01907997401755	0.608309341875158\\
	1.01817829278832	0.590014517540754\\
	1.01686670997325	0.562374230416139\\
	1.01602318287599	0.543799115214322\\
	1.01520727604022	0.524882842006846\\
	1.01442156354313	0.5055508006067\\
	1.01330572524346	0.476472547984001\\
	1.01260800394682	0.456775279587828\\
	1.01195100380512	0.436709953918428\\
	1.01133831661913	0.416570648364358\\
	1.01077396490764	0.396434434375667\\
	1.01026254241597	0.375948516822214\\
	1.00980939957446	0.35515787237739\\
	1.00942085585317	0.334266032074062\\
	1.00910458596393	0.313401934715491\\
	1.00897644640126	0.302916318047786\\
	1.00887013536716	0.292359040147891\\
	1.00878726323293	0.28174009776305\\
	1.00872967396615	0.271069256792374\\
	1.00869949132815	0.260337573584151\\
};
\addplot [color=brown, line width=1.0pt]
table[row sep=crcr]{%
	1.00869918546569	0.249585451183934\\
	1.00873165023532	0.238756154385322\\
	1.00880030663149	0.227997194217587\\
	1.00890923615397	0.217222268913166\\
	1.00906335515829	0.206444873623848\\
	1.00926865364215	0.195613058825297\\
	1.00953251075	0.184731218252376\\
	1.009864133047	0.173812557099725\\
	1.01027517190956	0.16285390596683\\
	1.01078059888569	0.151846529487932\\
	1.01139998761567	0.140859093626438\\
	1.01215943362536	0.129924934991533\\
	1.01309449939333	0.118959858853844\\
	1.01425487903865	0.107967351269813\\
	1.01571202943719	0.096962735072557\\
	1.01757206336131	0.0859608355293202\\
	1.01999821557241	0.0749924834514204\\
	1.02325052246576	0.0641098222332346\\
	1.02775279488342	0.0534609320958517\\
	1.0341775271054	0.0432093713748187\\
	1.04340366631922	0.0338437013141621\\
	1.0559377552725	0.0260905569893786\\
};
\addlegendentry{Touz{\'e}-Amabili}

\addplot [color={black!60!green}, line width=1.0pt]
table[row sep=crcr]{%
	1.0575	0.0263114324726144\\
	1.04688609396894	0.0312727272727273\\
	1.03567431767485	0.0413636363636363\\
	1.02881987959786	0.0514545454545454\\
	1.02420829557706	0.0615454545454546\\
	1.02090505510983	0.0716363636363637\\
	1.01843324202822	0.0817272727272726\\
	1.0165239821438	0.0918181818181818\\
	1.01501415115977	0.101909090909091\\
	1.01379903613483	0.112\\
	1.01280833723555	0.122090909090909\\
	1.011993102976	0.132181818181818\\
	1.01131819748779	0.142272727272727\\
	1.01075774706914	0.152363636363636\\
	1.01029227627468	0.162454545454545\\
	1.00990684474811	0.172545454545455\\
	1.00958979926957	0.182636363636364\\
	1.00933191637692	0.192727272727273\\
	1.00912580001714	0.202818181818182\\
	1.00896544990448	0.212909090909091\\
	1.00884594668824	0.223\\
	1.00876321864236	0.233090909090909\\
	1.00871386626789	0.243181818181818\\
	1.00869502870319	0.253272727272727\\
};
\addplot [color={black!60!green}, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00870428075956	0.263363636363636\\
	1.0087395526926	0.273454545454545\\
	1.00879906705982	0.283545454545455\\
	1.00898488387266	0.303727272727273\\
	1.00925168373444	0.323909090909091\\
	1.00959174751697	0.344090909090909\\
	1.00999903917936	0.364272727272727\\
	1.01046876330359	0.384454545454546\\
	1.0109970547311	0.404636363636364\\
	1.01158075643152	0.424818181818182\\
	1.01221725762165	0.445\\
	1.01290437384426	0.465181818181818\\
	1.01364025678573	0.485363636363636\\
	1.01442332550195	0.505545454545455\\
	1.01525221326686	0.525727272727273\\
	1.01612572595512	0.545909090909091\\
	1.01704280901882	0.566090909090909\\
	1.01800252090541	0.586272727272727\\
	1.01900401130722	0.606454545454546\\
	1.02004650300681	0.626636363636364\\
	1.0211292763331	0.646818181818182\\
	1.02225165539772	0.667\\
	1.02341299535428	0.687181818181818\\
	1.02461266990688	0.707363636363636\\
	1.02585005817288	0.727545454545455\\
	1.02712452971932	0.747727272727273\\
	1.02843542603275	0.767909090909091\\
	1.02978203560916	0.788090909090909\\
	1.03116355773618	0.808272727272727\\
	1.03257904565576	0.828454545454546\\
	1.03402730997621	0.848636363636364\\
	1.03550673886716	0.868818181818182\\
	1.03777862436161	0.899090909090909\\
	1.04163052725344	0.949545454545455\\
};
\addlegendentry{Neild-Wagg}

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.970575640929517	0.0514545454545454\\
	0.975550402505673	0.0615454545454546\\
	0.979135371163137	0.0716363636363637\\
	0.981853914344966	0.0817272727272726\\
	0.983997320726838	0.0918181818181818\\
	0.985740608487989	0.101909090909091\\
	0.987195276696602	0.112\\
	0.98843572510642	0.122090909090909\\
	0.989513499517491	0.132181818181818\\
	0.990465441145527	0.142272727272727\\
	0.991318580883982	0.152363636363636\\
	0.992093200700297	0.162454545454545\\
	0.992804815930213	0.172545454545455\\
	0.993465497618695	0.182636363636364\\
	0.994084777769385	0.192727272727273\\
	0.99467028332459	0.202818181818182\\
	0.995228189203364	0.212909090909091\\
	0.996280533256428	0.233090909090909\\
	0.997272738781002	0.253272727272727\\
	0.998694183395501	0.283545454545455\\
	1.00379866216153	0.394545454545455\\
	1.00525299782843	0.424818181818182\\
	1.00675561057859	0.455090909090909\\
	1.00831308554456	0.485363636363636\\
	1.0099304079236	0.515636363636364\\
	1.01104380179121	0.535818181818182\\
	1.01218643333996	0.556\\
	1.01335908595866	0.576181818181818\\
	1.0145624329072	0.596363636363636\\
	1.01579705754649	0.616545454545455\\
	1.01706347042817	0.636727272727273\\
	1.01836212415619	0.656909090909091\\
	1.01969342681619	0.677090909090909\\
	1.02105775473382	0.697272727272727\\
	1.0224554653878	0.717454545454546\\
	1.02388691149389	0.737636363636364\\
	1.02535245767896	0.757818181818182\\
	1.02685250193751	0.778\\
	1.02838750556055	0.798181818181818\\
	1.02995803824687	0.818363636363636\\
	1.03156485159521	0.838545454545455\\
	1.03320900941167	0.858727272727273\\
	1.03489214348393	0.878909090909091\\
	1.0366170284126	0.899090909090909\\
	1.0383891637733	0.919272727272727\\
	1.04022305294032	0.939454545454546\\
	1.04117899595373	0.949545454545455\\
};



\addplot [color={black!60!green}, forget plot,line width=1pt]
table[row sep=crcr]{%
	0.970575640929517	0.0514545454545454\\
	0.975550402505673	0.0615454545454546\\
	0.979135371163137	0.0716363636363637\\
	0.981853914344966	0.0817272727272726\\
	0.983997320726838	0.0918181818181818\\
	0.985740608487989	0.101909090909091\\
	0.987195276696602	0.112\\
	0.98843572510642	0.122090909090909\\
	0.989513499517491	0.132181818181818\\
	0.990465441145527	0.142272727272727\\
	0.991318580883982	0.152363636363636\\
	0.992093200700297	0.162454545454545\\
	0.992804815930213	0.172545454545455\\
	0.993465497618695	0.182636363636364\\
	0.994084777769385	0.192727272727273\\
	0.99467028332459	0.202818181818182\\
	0.995228189203364	0.212909090909091\\
	0.996280533256428	0.233090909090909\\
	0.997272738781002	0.253272727272727\\
	0.998694183395501	0.283545454545455\\
	1.00379866216153	0.394545454545455\\
	1.00525299782843	0.424818181818182\\
	1.00675561057859	0.455090909090909\\
	1.00831308554456	0.485363636363636\\
	1.0099304079236	0.515636363636364\\
	1.01104380179121	0.535818181818182\\
	1.01218643333996	0.556\\
	1.01335908595866	0.576181818181818\\
	1.0145624329072	0.596363636363636\\
	1.01579705754649	0.616545454545455\\
	1.01706347042817	0.636727272727273\\
	1.01836212415619	0.656909090909091\\
	1.01969342681619	0.677090909090909\\
	1.02105775473382	0.697272727272727\\
	1.0224554653878	0.717454545454546\\
	1.02388691149389	0.737636363636364\\
	1.02535245767896	0.757818181818182\\
	1.02685250193751	0.778\\
	1.02838750556055	0.798181818181818\\
	1.02995803824687	0.818363636363636\\
	1.03156485159521	0.838545454545455\\
	1.03320900941167	0.858727272727273\\
	1.03489214348393	0.878909090909091\\
	1.0366170284126	0.899090909090909\\
	1.0383891637733	0.919272727272727\\
	1.04022305294032	0.939454545454546\\
	1.04117899595373	0.949545454545455\\
};

\addplot [color={black!60!green}, dashdotted, forget plot]
table[row sep=crcr]{%
	1.000000046875	0.00099999999999989\\
	1.00002103115798	0.0211818181818182\\
	1.00008019758479	0.0413636363636363\\
	1.00017753937935	0.0615454545454546\\
	1.00031304539695	0.0817272727272726\\
	1.00048670013071	0.101909090909091\\
	1.00069848372037	0.122090909090909\\
	1.0009483719637	0.142272727272727\\
	1.00123633633025	0.162454545454545\\
	1.00156234397763	0.182636363636364\\
	1.00192635777018	0.202818181818182\\
	1.00232833630004	0.223\\
	1.00276823391055	0.243181818181818\\
	1.00324600072209	0.263363636363636\\
	1.00376158266014	0.283545454545455\\
	1.00431492148558	0.303727272727273\\
	1.00490595482738	0.323909090909091\\
	1.00553461621724	0.344090909090909\\
	1.00620083512662	0.364272727272727\\
	1.00690453700565	0.384454545454546\\
	1.00764564332424	0.404636363636364\\
	1.00842407161512	0.424818181818182\\
	1.00923973551877	0.445\\
	1.01009254483037	0.465181818181818\\
	1.01098240554844	0.485363636363636\\
	1.0119092199253	0.505545454545455\\
	1.01287288651926	0.525727272727273\\
	1.01387330024841	0.545909090909091\\
	1.014910352446	0.566090909090909\\
	1.01598393091733	0.586272727272727\\
	1.0170939199981	0.606454545454546\\
	1.01824020061413	0.626636363636364\\
	1.01942265034234	0.646818181818182\\
	1.02064114347306	0.667\\
	1.02189555107345	0.687181818181818\\
	1.02318574105201	0.707363636363636\\
	1.02451157822413	0.727545454545455\\
	1.02587292437862	0.747727272727273\\
	1.02726963834511	0.767909090909091\\
	1.02870157606226	0.788090909090909\\
	1.03016859064668	0.808272727272727\\
	1.03167053246259	0.828454545454546\\
	1.03320724919208	0.848636363636364\\
	1.03477858590578	0.868818181818182\\
	1.0363843851342	0.889\\
	1.03802448693927	0.909181818181818\\
	1.03969872898633	0.929363636363636\\
	1.04140694661633	0.949545454545455\\
	1.04314897291826	0.969727272727273\\
	1.04492463880167	0.989909090909091\\
	1.04582503316759	1\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00022410022459	0.316666209606066\\
1.00262650262699	0.368665961507058\\
1.0041280041285	0.400210109755375\\
1.00547935547985	0.427726923389485\\
1.0068307068312	0.45435018133243\\
1.00810698310748	0.478664935021899\\
1.00938325938375	0.502191160731244\\
1.01065953566003	0.524959324108437\\
1.01201088701138	0.548281721703056\\
1.01336223836273	0.570842654846837\\
1.01471358971408	0.592688970806322\\
1.01606494106543	0.613865757051126\\
1.01749136749186	0.635539538289732\\
1.01891779391829	0.656560894292236\\
1.02034422034471	0.676972291275103\\
1.02184572184621	0.697841558816919\\
1.02334722334772	0.718118883547565\\
1.02492379992429	0.738813481489875\\
1.02650037650087	0.75893486575239\\
1.02807695307745	0.778517626198604\\
1.0297286047291	0.798488855460693\\
1.03138025638075	0.817934471531319\\
1.0330319080324	0.836882255888396\\
1.03475863475913	0.856185058335152\\
1.03648536148585	0.874992881682704\\
1.03821208821258	0.893323227427561\\
1.03993881493931	0.911186349071339\\
1.04159046659096	0.927834329412001\\
1.04316704316754	0.943305514519705\\
1.04459346959396	0.956895437615149\\
1.04571959572009	0.967240544825232\\
1.04639527139576	0.973127888552918\\
1.04669557169606	0.975521184646741\\
1.04684572184621	0.976485692546931\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00878265878315	0.273086188723629\\
1.0089328089333	0.2936434901297\\
1.00908295908345	0.307279219117666\\
1.00930818430868	0.32341035253647\\
1.00960848460898	0.341003217553115\\
1.00990878490928	0.356102484645137\\
1.01028416028465	0.37280459233273\\
1.0107346107351	0.390715511586875\\
1.01118506118555	0.406992733418811\\
1.01171058671108	0.424470646335669\\
1.01231118731168	0.442933681747326\\
1.01291178791228	0.460143039689054\\
1.01358746358796	0.478312169697012\\
1.01433821433871	0.497300665744073\\
1.01508896508946	0.515249865523331\\
1.01591479091528	0.533992131172601\\
1.01681569181618	0.553426783588428\\
1.01771659271708	0.571960575119248\\
1.01869256869306	0.591163086534229\\
1.01974361974411	0.610957847216903\\
1.02079467079516	0.629949792508072\\
1.02192079692129	0.649513817835399\\
1.02304692304742	0.668357181144709\\
1.02424812424862	0.687747992514253\\
1.02552440052489	0.707632225288993\\
1.02680067680117	0.726850448770968\\
1.02815202815252	0.746543785551334\\
1.02950337950387	0.765625610912216\\
1.0309298059303	0.785164313628981\\
1.0324313074318	0.805121678393058\\
1.0339328089333	0.824508852200665\\
1.03550938550988	0.844305869850791\\
1.03716103716153	0.864486189396855\\
1.03881268881318	0.884148531301127\\
1.04061449061498	0.905071985138848\\
1.04249136749186	0.9263672828626\\
1.04496884496934	0.953943690214256\\
1.04639527139576	0.969971246572465\\
1.04677064677114	0.974532747580833\\
1.04684572184621	0.97559012415366\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.974998874999367	0.05987295898356\\
0.975749625750118	0.0616696301284008\\
0.976500376500869	0.0635754587917681\\
0.977251127251619	0.0656003374033616\\
0.97800187800237	0.0677553276071783\\
0.978752628753121	0.0700528245041827\\
0.979428304428797	0.0722538829626722\\
0.980103980104472	0.0745929651508466\\
0.980779655780148	0.0770826997170313\\
0.981455331455823	0.0797371652919092\\
0.982131007131499	0.0825720731763389\\
0.982806682807175	0.0856049693450081\\
0.98348235848285	0.0888554547847462\\
0.984082959083451	0.0919450844959093\\
0.984683559684052	0.0952409465090467\\
0.985284160284652	0.0987618068249403\\
0.985884760885253	0.102528276337762\\
0.986485361485854	0.106562917497277\\
0.987085962086454	0.110890314317288\\
0.987686562687055	0.11553708268259\\
0.988287163287655	0.120531789965479\\
0.988887763888256	0.12590474391274\\
0.989488364488857	0.131687601586588\\
0.990088965089457	0.137912741894813\\
0.990689565690058	0.144612343441057\\
0.991290166290658	0.151817118311399\\
0.991890766891259	0.159554678577609\\
0.99249136749186	0.167847562014849\\
0.99309196809246	0.176711019321481\\
0.993767643768136	0.187371094726658\\
0.994443319443812	0.198750730512884\\
0.995194070194562	0.212201103832106\\
0.995944820945313	0.226429642301507\\
0.996845721846214	0.244387339740084\\
0.997896772897265	0.266284400236174\\
0.999323199323691	0.297008426402041\\
1.00014902514952	0.315026512250487\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.00878265878315	0.235940980436488\\
1.00885773385823	0.225453249999584\\
1.00900788400838	0.212288367028153\\
1.00915803415853	0.202871306907389\\
1.00938325938375	0.191928181575215\\
1.00960848460898	0.18314366773175\\
1.00990878490928	0.173464313205177\\
1.01020908520958	0.165330391530935\\
1.01050938550988	0.158283964520479\\
1.01088476088525	0.15060387618362\\
1.01126013626063	0.1438777695936\\
1.011635511636	0.137894533618586\\
1.01201088701138	0.132509473598001\\
1.01246133746183	0.126692069748352\\
1.01291178791228	0.121455036076343\\
1.01336223836273	0.116701031261531\\
1.01381268881318	0.112355932711377\\
1.01433821433871	0.107726828215323\\
1.01486373986423	0.10350346836251\\
1.01538926538976	0.0996288142308264\\
1.01591479091528	0.0960570425380778\\
1.01644031644081	0.0927507289355294\\
1.01704091704141	0.0892576150500428\\
1.01764151764201	0.0860325414616152\\
1.01824211824261	0.0830437372564306\\
1.01884271884321	0.0802645853018227\\
1.01944331944381	0.077672560527914\\
1.02011899511949	0.0749563706923089\\
1.02079467079516	0.0724293796667457\\
1.02147034647084	0.0700716809387132\\
1.02214602214651	0.0678661847728999\\
1.02282169782219	0.0657981169932931\\
1.02357244857294	0.0636458687857293\\
1.02432319932369	0.0616321330438727\\
1.02507395007444	0.0597436176492805\\
1.02582470082519	0.057968725768039\\
1.02657545157594	0.0562972863426876\\
1.02740127740177	0.0545675240497956\\
1.0282271032276	0.0529416121345914\\
1.02905292905342	0.0514103211707684\\
1.02987875487925	0.0499655038552873\\
1.03077965578015	0.0484794975145464\\
1.03168055668105	0.0470795174434449\\
1.03258145758195	0.0457582200498263\\
1.03348235848285	0.0445090853349939\\
1.03445833445883	0.0432305659182739\\
1.0354343104348	0.042023350605862\\
1.03641028641078	0.0408815892754872\\
1.03746133746183	0.0397192236690043\\
1.03851238851288	0.0386209052911688\\
1.03956343956393	0.0375814506214942\\
1.04068956569006	0.0365278141505714\\
1.04181569181618	0.0355313417532099\\
1.04301689301738	0.034526327232957\\
1.04421809421859	0.0335762494690122\\
1.04549437049486	0.0326220709023359\\
1.04677064677114	0.0317202342946465\\
1.04812199812249	0.0308177331382522\\
1.04954842454892	0.0299187291604714\\
1.04999887499937	0.0296455334742025\\
};
\addlegendentry{$\text{SSM } \mathcal{O}(3)$}

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00007395007444	0.31545930427861\\
1.0035274035279	0.39249987385537\\
1.00517905517955	0.428249909350019\\
1.00675563175612	0.461419276844376\\
1.00825713325763	0.492109894952942\\
1.00975863475913	0.521947280442367\\
1.0113352113357	0.55241293575904\\
1.01291178791228	0.582064139741898\\
1.01456343956393	0.612336112383044\\
1.01629016629066	0.643210297395395\\
1.01816704316754	0.675979527409616\\
1.02011899511949	0.709303769408904\\
1.02222109722159	0.744460057926542\\
1.02454842454892	0.782652048876068\\
1.02717605217654	0.825038962705529\\
1.03017905517955	0.872759125788271\\
1.0333322083327	0.922190044945936\\
1.03550938550988	0.955717362705787\\
1.03656043656093	0.971366373158142\\
1.03708596208645	0.978722124600523\\
1.03731118731168	0.98154919681166\\
1.03746133746183	0.982971325102249\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00870758370808	0.266625285886712\\
1.00878265878315	0.283169671913594\\
1.0089328089333	0.301254399232504\\
1.00915803415853	0.320178870653065\\
1.00938325938375	0.335290768685412\\
1.00968355968405	0.352435659643693\\
1.01005893505943	0.371023661944079\\
1.0104343104348	0.387598725529642\\
1.01088476088525	0.405684174392412\\
1.01141028641078	0.425007261016073\\
1.01201088701138	0.445381197367799\\
1.01268656268705	0.466675890672052\\
1.01336223836273	0.486648786481446\\
1.01411298911348	0.507622131184545\\
1.01493881493931	0.5295050464701\\
1.01583971584021	0.552229771951332\\
1.01681569181618	0.575747027525294\\
1.01786674286723	0.600022800316255\\
1.01899286899336	0.625036226309799\\
1.02019407019456	0.650778334939181\\
1.02154542154591	0.678784085794165\\
1.02297184797234	0.707449118255626\\
1.02454842454892	0.738268894146218\\
1.02635022635072	0.772624589872389\\
1.02845232845282	0.811852805055522\\
1.03138025638075	0.865597776637001\\
1.03505893505943	0.933189407693577\\
1.0363352113357	0.957377423636912\\
1.03708596208645	0.972362466874347\\
1.03738626238675	0.979000457551817\\
1.03746133746183	0.980961511324784\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.974998874999367	0.0598732385518351\\
0.975749625750118	0.0616699637755435\\
0.976500376500869	0.0635758589969255\\
0.977251127251619	0.0656008200043127\\
0.97800187800237	0.0677559128356824\\
0.978752628753121	0.0700535383812537\\
0.979428304428796	0.0722547411722528\\
0.980103980104472	0.0745940023253501\\
0.980779655780148	0.0770839601143389\\
0.981455331455823	0.0797387058312159\\
0.982131007131499	0.0825739675402745\\
0.982806682807175	0.0856073135571591\\
0.98348235848285	0.0888583748394504\\
0.984082959083451	0.0919486545978813\\
0.984683559684052	0.0952453358490764\\
0.985284160284652	0.0987672345554746\\
0.985884760885253	0.102535027834167\\
0.986485361485853	0.106571366266805\\
0.987085962086454	0.110900951559458\\
0.987686562687055	0.11555055717775\\
0.988287163287655	0.120548961815909\\
0.988887763888256	0.125926756679739\\
0.989488364488856	0.131715978504542\\
0.990088965089457	0.137949512954566\\
0.990689565690058	0.144660210927748\\
0.991290166290658	0.151879668358671\\
0.991890766891259	0.159636644733823\\
0.99249136749186	0.167955142827046\\
0.99309196809246	0.176852244758929\\
0.993692568693061	0.186335891582633\\
0.994368244368736	0.197701634846943\\
0.995043920044412	0.2097816897518\\
0.995794670795163	0.223986905433649\\
0.996620496620989	0.240460238693412\\
0.997596472596965	0.260872131872906\\
0.998797673798166	0.287004420922562\\
0.999998874999367	0.313775333106654\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.00870758370808	0.246505483717671\\
1.00878265878315	0.231473870442164\\
1.0089328089333	0.216408546472041\\
1.00908295908345	0.206222443265178\\
1.00930818430868	0.194645334401102\\
1.0095334095339	0.185469893507138\\
1.00975863475913	0.177765052121864\\
1.01005893505943	0.169029005124721\\
1.01035923535973	0.161539167115978\\
1.01065953566003	0.154966141487005\\
1.0110349110354	0.147730505100164\\
1.01141028641078	0.141343353801554\\
1.01178566178615	0.135628612156172\\
1.0122361122366	0.129486406108559\\
1.01268656268705	0.123981587769062\\
1.01313701313751	0.119002577688724\\
1.01358746358796	0.114465535199173\\
1.01411298911348	0.109645189940462\\
1.01463851463901	0.10525841135395\\
1.01516404016453	0.101242501917095\\
1.01568956569006	0.0975474482353496\\
1.01621509121558	0.094132647946092\\
1.01681569181618	0.0905305358205628\\
1.01741629241678	0.0872097416257998\\
1.01801689301739	0.0841362827199106\\
1.01861749361799	0.0812817975867346\\
1.01921809421859	0.078622365340238\\
1.01981869481919	0.0761376235179161\\
1.02049437049486	0.0735294351592366\\
1.02117004617054	0.0710989510061275\\
1.02184572184621	0.0688279118162705\\
1.02252139752189	0.0667005780454613\\
1.02319707319757	0.0647032929800246\\
1.02394782394832	0.0626221665547984\\
1.02469857469907	0.0606726579070689\\
1.02544932544982	0.0588423639687612\\
1.02620007620057	0.0571204339635958\\
1.02695082695132	0.0554973273901385\\
1.02777665277714	0.0538160225461333\\
1.02860247860297	0.052234221234603\\
1.0294283044288	0.0507432087032151\\
1.03025413025462	0.0493352768177193\\
1.03115503115552	0.0478860808044672\\
1.03205593205642	0.0465197400662862\\
1.03295683295732	0.0452292699885952\\
1.0339328089333	0.0439096913967392\\
1.03490878490928	0.0426648597830483\\
1.03588476088525	0.0414885468322488\\
1.0369358119363	0.0402920249406342\\
1.03798686298736	0.039162372695136\\
1.03903791403841	0.0380941016013232\\
1.04016404016453	0.0370120841681441\\
1.04129016629066	0.0359895354293232\\
1.04249136749186	0.0349589715833771\\
1.04369256869306	0.0339854319872013\\
1.04496884496934	0.0330083641461238\\
1.04624512124561	0.0320855128786184\\
1.04759647259696	0.0311625822194783\\
1.04894782394832	0.0302908388009853\\
1.04999887499937	0.029645528988602\\
};
\addlegendentry{$\text{SSM } \mathcal{O}(5)$}

\addplot [color=red, dashdotted, forget plot]
table[row sep=crcr]{%
	0.999999062499578	0.00213652787593666\\
	1.00003105687288	0.0262128923935259\\
	1.00011796422502	0.0504071807113429\\
	1.00025978455598	0.0746006593064059\\
	1.00045651786576	0.098788879142194\\
	1.00070816415437	0.122969323461089\\
	1.00101472342181	0.14713981958072\\
	1.00137619566808	0.171298296007044\\
	1.00179258089317	0.195442719840651\\
	1.00226387909708	0.219571075530999\\
	1.00279009027983	0.243681356273272\\
	1.0033712144414	0.267771560062767\\
	1.0040072515818	0.291839687708564\\
	1.00469820170102	0.315883741758157\\
	1.00544406479907	0.339901725880244\\
	1.00624484087594	0.363891644493053\\
	1.00710052993165	0.387851502531322\\
	1.00801113196618	0.411779305295126\\
	1.00897664697953	0.435673058348863\\
	1.00999707497171	0.459530767452006\\
	1.01107241594272	0.483350438510533\\
	1.01220266989256	0.507130077542195\\
	1.01338783682122	0.530867690651206\\
	1.0146279167287	0.554561284009521\\
	1.01592290961502	0.578208863842779\\
	1.01727281548016	0.601808436419602\\
	1.01867763432412	0.625358008043364\\
	1.02013736614692	0.648855585045775\\
	1.02165201094854	0.672299173781845\\
	1.02322156872898	0.69568678062588\\
	1.02484603948826	0.719016411968279\\
	1.02652542322635	0.742286074212952\\
	1.02825971994328	0.765493773775215\\
	1.03004892963903	0.788637517080076\\
	1.03189305231361	0.811715310560812\\
	1.03379208796701	0.834725160657797\\
	1.03574603659924	0.857665073817525\\
	1.0377548982103	0.880533056491785\\
	1.03981867280018	0.903327115136975\\
	1.04193736036889	0.926045256213511\\
	1.04411096091643	0.948685486185337\\
	1.04633947444279	0.971245811519494\\
	1.04862290094798	0.993724238685758\\
	1.050961240432	1.01611877415633\\
};
\addplot [color=blue, dashdotted, forget plot]
table[row sep=crcr]{%
	0.999999062499427	0.00213652787593688\\
	1.00003105241374	0.0262128924587581\\
	1.00011790316257	0.0504071824291978\\
	1.00025949146044	0.0746006715103587\\
	1.00045561612308	0.0987889288678128\\
	1.00070599806751	0.122969472162618\\
	1.00101028031196	0.147140184608231\\
	1.00136802797594	0.171299077344168\\
	1.0017787282802	0.195444232102877\\
	1.00224179054675	0.219573785224543\\
	1.00275654619883	0.243685924314526\\
	1.00332224876096	0.267778889558316\\
	1.00393807385887	0.291850976995774\\
	1.00460311921958	0.315900542706334\\
	1.00531640467133	0.339926007452372\\
	1.00607687214364	0.363925861568094\\
	1.00688338566725	0.387898669987095\\
	1.00773473137417	0.411843077351754\\
	1.00862961749766	0.435757813172791\\
	1.00956667437222	0.459641697020589\\
	1.01054445443361	0.4834936437372\\
	1.01156143221883	0.507312668662176\\
	1.01261600436614	0.531097892867837\\
	1.01370648961504	0.554848548401117\\
	1.0148311288063	0.578563983530072\\
	1.01598808488191	0.602243667993759\\
	1.01717544288515	0.625887198254567\\
	1.01839120996051	0.649494302752376\\
	1.02026357650844	0.684836406171188\\
	1.02218786858318	0.72009643610216\\
	1.02415637439139	0.755275307142664\\
	1.02616098777732	0.790374735099008\\
	1.02887522391352	0.837054939800953\\
	1.03299171323071	0.906838581476197\\
	1.03709350348915	0.976376136416662\\
	1.03977901134038	1.02262553159604\\
	1.04174892872726	1.05727006867548\\
};

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.973496817571317	0.0568964655423316\\
	0.975746604557523	0.0619677769126177\\
	0.978211934580365	0.0686950876007451\\
	0.980817503732021	0.0775443789071566\\
	0.983341125979025	0.0884790793815429\\
	0.985345366500413	0.0994523802611307\\
	0.986983614715222	0.110433145164137\\
	0.98835657173382	0.121402677580491\\
	0.989532476647413	0.132349351449667\\
	0.99055897853651	0.143280275866692\\
	0.991470254546019	0.154280207301256\\
	0.992291401426896	0.165250882636239\\
	0.993041234970866	0.176186428091294\\
	0.993734119050014	0.187079510425538\\
	0.994381190144443	0.197926003358668\\
	0.994991205494551	0.208682603148253\\
	0.99557113386406	0.219535628598646\\
	0.99666210002302	0.241197673790616\\
	0.99768760452858	0.262636881450489\\
	0.999150803572284	0.294410390268874\\
	1.00196234667064	0.357229853617014\\
	1.00429323928416	0.408681813014553\\
	1.00523472008478	0.428758536737165\\
	1.00762195088606	0.478427688381404\\
	1.00859105615048	0.497933956924614\\
	1.01005927504123	0.526514247924454\\
	1.01104695328161	0.545574647719331\\
	1.01253994446102	0.573643013354809\\
	1.01404367545274	0.600971731310765\\
	1.01656295011007	0.645352130578352\\
	1.01757121649933	0.662666985460585\\
	1.01907962813523	0.687784219390622\\
	1.02057855062265	0.712242742666972\\
	1.02156978066656	0.728398298957486\\
	1.02255253237506	0.744343300189274\\
	1.02543106962446	0.789137650818958\\
	1.02636067940851	0.80298606620682\\
	1.02771973191157	0.823907571807207\\
	1.02859886575562	0.83669022118903\\
	1.02945366947321	0.849115766480185\\
	1.03028176646373	0.861595581391019\\
	1.03146831752296	0.878634324153272\\
	1.03360876366228	0.908648792384276\\
	1.03454417134385	0.921920517982504\\
	1.03537731408233	0.933020871829306\\
	1.03631385303581	0.945116713090127\\
	1.03651481436128	0.947673571590364\\
	1.03687499052143	0.952716043864569\\
	1.03752119913046	0.960534513921201\\
	1.03767430060855	0.9618379909511\\
	1.03772781171102	0.96202410751277\\
	1.03778852381101	0.9625709284778\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.03779570822003	0.962477531413347\\
	1.03776389867607	0.961419504815399\\
	1.03751820697766	0.955864799414573\\
	1.03741970004546	0.954112836669659\\
	1.03730674725959	0.952555176678671\\
	1.0356839380275	0.924909721852317\\
	1.03492496580253	0.912770052824891\\
	1.03407248329733	0.898547684500452\\
	1.03345710355522	0.887973229734478\\
	1.03280745220489	0.87770822110802\\
	1.03177503318262	0.860680337410401\\
	1.03068156847883	0.842191580766249\\
	1.02914441871175	0.815910880108202\\
	1.02834778994743	0.802319417658958\\
	1.02712488408657	0.780595233816174\\
	1.02671102332172	0.773051977250884\\
	1.02629455675593	0.765974730152198\\
	1.02503236844123	0.743089137933609\\
	1.02375742947071	0.719333272320326\\
	1.02247742092769	0.694565938611265\\
	1.02035363953908	0.652557618585312\\
	1.01951408706962	0.63510076186479\\
	1.01868367291478	0.61716580642158\\
	1.01666330077952	0.571955035061033\\
	1.01588380177543	0.553344593415229\\
	1.01512448104912	0.534304861056273\\
	1.01367726949379	0.496115939870694\\
	1.01299526961845	0.476587060932622\\
	1.01234526378568	0.456685103132959\\
	1.01143799257025	0.426875217875193\\
	1.01088409642165	0.406721877248943\\
	1.01037623290264	0.386190466733165\\
	1.00991966065946	0.365589042707546\\
	1.0095204705428	0.344998147036426\\
	1.00918593032935	0.324080580820133\\
	1.00892489924937	0.302878882018814\\
	1.00882529474505	0.292273972390578\\
	1.00874843401545	0.281749670997729\\
	1.00869619692595	0.27115503119111\\
	1.00867074670986	0.260494133886056\\
};
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	1.0086745897297	0.24977141576592\\
	1.00871065466817	0.238990975401707\\
	1.00878239609027	0.228157287049484\\
	1.0088939274821	0.217274891794654\\
	1.00905019462679	0.206479611397092\\
	1.00925721153264	0.195674125172299\\
	1.00952237701102	0.184820774366469\\
	1.00985491324582	0.173920038884832\\
	1.01026647695595	0.162978049541979\\
	1.01077203372727	0.151999549533485\\
	1.01139113766452	0.14099037683668\\
	1.01214983947095	0.12996095205763\\
	1.01308362096958	0.119019048610701\\
	1.01424204218493	0.108049528659909\\
	1.01569633136525	0.09706229463125\\
	1.01755221494719	0.086079336910003\\
	1.01997227176038	0.0751239980955427\\
	1.02321539867782	0.0642492028098556\\
	1.02770350346061	0.0535547264085421\\
	1.03410654696128	0.0432714172735544\\
	1.04330310061138	0.0339038576568358\\
	1.05580762628259	0.0261427809915811\\
};
\end{axis}
\end{tikzpicture}%

==> Pics/SP_p1_harm3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
unbounded coords=jump,
xmin=0.975,
xmax=1.05,
xtick={0.98,    1, 1.02, 1.04},
%xlabel style={font=\color{white!15!black}},
xlabel={excitation frequency $\Omega$},
ymin=0,
ymax=0.004,
ytick={    0, 0.001, 0.002, 0.003, 0.004},
ylabel style={font=\color{white!15!black}},
ylabel={$p_{ 1,3\Omega}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1)}, fill=none, draw=none, anchor=north west, legend cell align=left, align=left}
]


\addplot [color=black, draw=none, mark=square*, only marks, mark options={solid, scale=0.75, fill=black, black}]
table[row sep=crcr]{%
	1.01	0.000539927709871213\\
	1.02	0.00123877140796158\\
	1.03	0.00214824610856712\\
	nan	nan\\
	1.037	0.00286968872265181\\
		1.01	0.000539927730690115\\
	1.02	0.00123877140385042\\
	1.03	0.00214824610974662\\
	nan	nan\\
	1.037	0.00286968872599069\\
	0.99	1.03231458588038e-05\\
	1	0.000119148237886169\\
	1.01	0.00053992774606737\\
	1.02	1.57373647735604e-06\\
	1.03	4.49942639590972e-07\\
	1.04	1.94197592007228e-07\\
	1.037	2.41202267492469e-07\\
};
\addlegendentry{FFT}

%\addplot [color=black, draw=none, mark=square*, mark options={solid, fill=black, black}, forget plot]
%table[row sep=crcr]{%

%};
%\addplot [color=black, draw=none, mark=square*, only marks,mark options={solid, fill=black}]
%table[row sep=crcr]{%

%};

\addplot [color={black!60!green}, line width=1.0pt]
table[row sep=crcr]{%
	1.0575	7.14008741020677e-08\\
	1.02090505510983	1.37781187392605e-06\\
	1.01501415115977	4.01286567597303e-06\\
	1.011993102976	8.80886782272938e-06\\
	1.01075774706914	1.35241464394031e-05\\
	1.00990684474811	1.96746933478487e-05\\
	1.00933191637692	2.74486853708567e-05\\
	1.00896544990448	3.70330994650114e-05\\
	1.00884594668824	4.25622831861094e-05\\
	1.00876321864236	4.86135755044526e-05\\
	1.00871386626789	5.52099503401404e-05\\
	1.00869502870319	6.23742813066208e-05\\
};
\addplot [color={black!60!green}, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.00870428075956	7.01293376312861e-05\\
	1.0087395526926	7.84977801173703e-05\\
	1.00879906705982	8.75021571526968e-05\\
	1.00888128856446	9.71649007657227e-05\\
	1.00910868916427	0.000118554610703869\\
	1.00941296836921	0.000142843892136701\\
	1.00999903917936	0.000185096448220845\\
	1.01128215369849	0.000272460240468009\\
	1.01290437384426	0.000383258095522532\\
	1.01442332550195	0.000490458438292762\\
	1.01568346033761	0.000582499575323858\\
	1.01704280901882	0.000685078139170736\\
	1.01849809388829	0.00079868045417042\\
	1.02004650300681	0.000923776419311517\\
	1.0211292763331	0.00101378354271842\\
	1.02225165539772	0.00110923072669356\\
	1.02341299535428	0.00121024461942376\\
	1.02461266990688	0.00131694846803199\\
	1.02585005817288	0.00142946213248596\\
	1.02712452971932	0.00154790212627165\\
	1.02843542603275	0.00167238169530681\\
	1.02978203560916	0.00180301095447932\\
	1.03116355773618	0.0019398971162734\\
	1.03257904565576	0.0020831448765497\\
	1.03402730997621	0.00223285708993171\\
	1.03550673886716	0.00238913603179713\\
	1.03701492237273	0.00255208600496726\\
	1.03854772880524	0.00272181962057871\\
	1.04009634971207	0.00289847739179527\\
	1.04086972440809	0.0029894727421087\\
	1.04163052725344	0.00308233553733261\\
};
\addlegendentry{Neild-Wagg}

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0.970575640929517	5.64901200927892e-07\\
	0.983997320726838	3.12290137371996e-06\\
	0.98843572510642	7.27634277564171e-06\\
	0.990465441145527	1.14669086030972e-05\\
	0.992093200700297	1.70157340981802e-05\\
	0.993465497618695	2.41110548793166e-05\\
	0.99467028332459	3.29399096541394e-05\\
	0.995763547912208	4.36880012504304e-05\\
	0.996782623182731	5.65395596270335e-05\\
	0.997753351238215	7.16772070654681e-05\\
	0.998694183395501	8.92818257218764e-05\\
	0.999618640859434	0.000109532427718939\\
	1.00053685338134	0.000132606027941407\\
	1.00145655530729	0.000158677519691119\\
	1.00238374990608	0.000187919553340743\\
	1.00332316412652	0.000220502418112334\\
	1.00427856710462	0.000256593927090876\\
	1.00525299782843	0.000296359305561378\\
	1.00624893086796	0.000339961082736817\\
	1.00726839903323	0.000387558986918002\\
	1.00831308554456	0.000439309844093794\\
	1.00938439428061	0.00049536747995238\\
	1.0104835040457	0.00055588262522499\\
	1.01161141104943	0.000621002824223504\\
	1.01276896261055	0.000690872346350346\\
	1.01395688428784	0.000765632100258262\\
	1.01517580208258	0.000845419550188353\\
	1.0164262609737	0.000930368633813572\\
	1.01770874078855	0.00102060968063356\\
	1.01902367025335	0.00111626932953701\\
	1.02037143999007	0.00121747044352838\\
	1.0217524152409	0.00132433201863291\\
	1.02316694922055	0.00143696908244162\\
	1.0246153982813	0.00155549257519549\\
	1.02609814063385	0.00168000920189226\\
	1.02761560143986	0.00181062123596409\\
	1.02916828920579	0.00194742623998967\\
	1.03075685279116	0.00209051663827386\\
	1.03238217816343	0.00223997900873596\\
	1.03404556836681	0.00239589279697605\\
	1.03574911937027	0.00255832769428799\\
	1.0383891637733	0.00281431604910742\\
	1.04022305294032	0.00299319080550875\\
	1.04117899595373	0.00308500956891322\\
};



\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00022410022459	0.000124501362635643\\
1.00112500112549	0.000149305921282705\\
1.00202590202639	0.000177007985453725\\
1.00292680292729	0.000207558612451253\\
1.00390277890327	0.000243788620824192\\
1.00487875487925	0.000283176100035476\\
1.00585473085522	0.000325610241720176\\
1.0068307068312	0.000370979273251804\\
1.00788175788225	0.000422995468764009\\
1.0089328089333	0.000478159130395506\\
1.00998385998435	0.000536348185652846\\
1.0110349110354	0.000597448855335747\\
1.01216103716153	0.000666025036041518\\
1.01328716328766	0.000737702459231215\\
1.01441328941378	0.000812370479930769\\
1.01561449061498	0.000895197763246314\\
1.01681569181618	0.00098119724090151\\
1.01801689301739	0.00107026334696614\\
1.01921809421859	0.00116229826865855\\
1.02049437049486	0.00126323663534489\\
1.02177064677114	0.00136732206013401\\
1.02304692304742	0.00147445931418311\\
1.02432319932369	0.00158455879789621\\
1.02567455067504	0.00170426922861044\\
1.02702590202639	0.00182710962604737\\
1.02837725337775	0.00195298790741782\\
1.0297286047291	0.00208181472550462\\
1.03115503115552	0.00222090033429123\\
1.03258145758195	0.00236307004943703\\
1.03400788400838	0.002508218288652\\
1.03550938550988	0.00266410136574424\\
1.03701088701138	0.00282301906220517\\
1.03858746358796	0.0029929669059412\\
1.04023911523961	0.00317413422618995\\
1.04204091704141	0.00337494662121518\\
1.04459346959396	0.00366302093311144\\
1.04594482094531	0.00381420619522799\\
1.04647034647084	0.00387054458014324\\
1.04669557169606	0.00389291599265174\\
1.04684572184621	0.00390521632072027\\
};
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00878265878315	8.02904991410447e-05\\
1.00885773385823	9.12538704380683e-05\\
1.00900788400838	0.00010747965140756\\
1.0092331092336	0.000127437957127885\\
1.00960848460898	0.000156659531204806\\
1.01020908520958	0.000199730229467621\\
1.01216103716153	0.000334543592397596\\
1.01358746358796	0.000435386023451168\\
1.01486373986423	0.000528770975477766\\
1.01606494106543	0.000619651620017425\\
1.01726614226663	0.000713498923737621\\
1.01846734346784	0.000810313572280563\\
1.01966854466904	0.00091006646994618\\
1.02094482094531	0.00101922526100595\\
1.02222109722159	0.00113159403900975\\
1.02349737349787	0.00124711239115305\\
1.02477364977414	0.00136572099625853\\
1.02604992605042	0.00148736327676291\\
1.02732620232669	0.00161198636932869\\
1.02860247860297	0.00173954176513913\\
1.02995382995432	0.00187774811937746\\
1.03130518130567	0.00201914787028246\\
1.03265653265702	0.00216370356355111\\
1.03400788400838	0.00231138678189025\\
1.03535923535973	0.00246218017536304\\
1.03671058671108	0.00261608070406716\\
1.03806193806243	0.00277310503061767\\
1.03941328941378	0.00293329897630623\\
1.04068956569006	0.00308758638079221\\
1.04196584196633	0.00324492876180038\\
1.04316704316754	0.00339605110211871\\
1.04429316929366	0.00354082183119231\\
1.04526914526964	0.00366941590092784\\
1.04601989602039	0.00377141481819043\\
1.04647034647084	0.00383520771856238\\
1.04669557169606	0.00386899676404528\\
1.04684572184621	0.00389421187741101\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.974998874999367	8.22781771381287e-07\\
0.984533409533902	3.24859804790023e-06\\
0.988437313437806	7.0073343119148e-06\\
0.990839715840208	1.21731086952792e-05\\
0.992566442566935	1.87429756104418e-05\\
0.993992868993361	2.71666047575447e-05\\
0.995194070194562	3.72493695628418e-05\\
0.996245121245613	4.89328385842036e-05\\
0.997221097221589	6.26008904502928e-05\\
0.998197073197565	7.92988082296553e-05\\
0.999097974098466	9.75919825552118e-05\\
0.999998874999367	0.000118755830114781\\
1.00014902514952	0.000122565923938334\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.00878265878315	5.17466328924243e-05\\
1.00885773385823	4.51430494221583e-05\\
1.00900788400838	3.76842152138845e-05\\
1.0092331092336	3.09941290392857e-05\\
1.00960848460898	2.41976340045191e-05\\
1.0101340101345	1.84317488061136e-05\\
1.01088476088525	1.34632723651773e-05\\
1.01208596208645	8.96747332923553e-06\\
1.01396283896333	5.39888807948863e-06\\
1.01719106719156	2.73658199967386e-06\\
1.02364752364802	1.01511830541412e-06\\
1.04166554166603	1.82694792405513e-07\\
1.04999887499937	1.05593734867071e-07\\
};
\addlegendentry{$\text{SSM } \mathcal{O}(3)$}

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00007395007444	0.000119842880146548\\
1.00097485097534	0.000144062722306826\\
1.00187575187624	0.00017120540700577\\
1.00277665277714	0.000201234697158048\\
1.00375262875312	0.000236955098046332\\
1.0047286047291	0.000275901148472757\\
1.00570458070507	0.00031797124089894\\
1.00668055668105	0.000363061343734872\\
1.00765653265702	0.000411069055471724\\
1.00870758370808	0.000465919749810473\\
1.00975863475913	0.000523923837267626\\
1.01080968581018	0.00058497263019186\\
1.01186073686123	0.00064896500789291\\
1.01298686298735	0.000720688182149098\\
1.01411298911348	0.000795575670430093\\
1.01523911523961	0.0008735282368455\\
1.01636524136573	0.000954453536424982\\
1.01756644256693	0.00104395320905204\\
1.01876764376814	0.00113663830662336\\
1.01996884496934	0.00123241537512353\\
1.02117004617054	0.00133119483810273\\
1.02237124737174	0.00143288961820631\\
1.02364752364802	0.00154403831999272\\
1.02492379992429	0.00165827651530859\\
1.02620007620057	0.00177549560139423\\
1.02755142755192	0.00190272865288765\\
1.02890277890327	0.00203301467420225\\
1.0303292053297	0.00217363985630925\\
1.0318307068312	0.00232478427786043\\
1.03355743355793	0.00250186164336674\\
1.036635511636	0.00281879500338644\\
1.03708596208645	0.0028621324953706\\
1.03731118731168	0.00288175080520059\\
1.03746133746183	0.00289169251934163\\
};
\addplot [color=blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.00870758370808	7.3310324293141e-05\\
1.00878265878315	8.7639098939496e-05\\
1.0089328089333	0.000105274607527184\\
1.00915803415853	0.000126055926448432\\
1.0095334095339	0.000156044084275386\\
1.0101340101345	0.000200003684428518\\
1.01396283896333	0.000474057270081651\\
1.01516404016453	0.000565272188571386\\
1.01629016629066	0.000653730709668121\\
1.01741629241678	0.000745092456648555\\
1.01854241854291	0.000839367699623894\\
1.01966854466904	0.000936547185012238\\
1.02079467079516	0.00103661289789625\\
1.02199587199636	0.0011465073632011\\
1.02319707319757	0.00125963741394663\\
1.02439827439877	0.00137598255572202\\
1.02559947559997	0.00149552896966654\\
1.02680067680117	0.00161827227214917\\
1.02800187800237	0.00174422107758465\\
1.02920307920357	0.00187340233406252\\
1.0303292053297	0.00199749308831865\\
1.03145533145582	0.00212455047311733\\
1.03258145758195	0.00225470826446772\\
1.033632508633	0.00237919223004068\\
1.03460848460898	0.00249769547762724\\
1.03550938550988	0.00261008072449309\\
1.03626013626063	0.00270672152010287\\
1.03678566178615	0.00277697330869597\\
1.03716103716153	0.00282982484008754\\
1.03738626238675	0.00286452562261674\\
1.03746133746183	0.00287799900964969\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.974998874999367	8.22030879810143e-07\\
0.984533409533902	3.24150558084213e-06\\
0.988437313437805	6.98337758819889e-06\\
0.990839715840208	1.21177464910138e-05\\
0.992566442566935	1.86399350151634e-05\\
0.993992868993361	2.6996289575365e-05\\
0.995194070194562	3.69956458977638e-05\\
0.996245121245613	4.85836735919509e-05\\
0.997221097221589	6.21456668856712e-05\\
0.998197073197565	7.87251837591763e-05\\
0.999097974098466	9.69042823742994e-05\\
0.999998874999367	0.000117956858448287\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.00870758370808	5.80750048972956e-05\\
1.00878265878315	4.81688649032197e-05\\
1.0089328089333	3.94287156180173e-05\\
1.00915803415853	3.21150930806535e-05\\
1.00945833445883	2.60665822062744e-05\\
1.00990878490928	2.03112216630164e-05\\
1.01058446058495	1.50177442577171e-05\\
1.011635511636	1.02753980868453e-05\\
1.01321208821258	6.49685370679443e-06\\
1.01583971584021	3.54936454383115e-06\\
1.02079467079516	1.50552225508527e-06\\
1.03265653265702	3.80559589618912e-07\\
1.04999887499937	1.05568794372957e-07\\
};
\addlegendentry{$\text{SSM } \mathcal{O}(5)$}






\end{axis}
\end{tikzpicture}%

==> Pics/SP_p2_harm1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
xmin=1.715,
xmax=1.765,
xtick={1.72, 1.73, 1.74, 1.75, 1.76},
xlabel style={font=\color{white!15!black}},
xlabel={excitation frequency $\Omega$},
ymin=0,
ymax=1.05,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel style={font=\color{white!15!black}},
ylabel={$p_{2,1\Omega}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1)}, fill=none, draw=none, anchor=north west, legend cell align=left, align=left}
]


\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	1.74287218616835	0.379359579513865\\
	1.74290112214275	0.364669724770488\\
	1.74296781290038	0.350229900470791\\
	1.74307615827629	0.335619670975615\\
	1.74323075232659	0.320861005141626\\
	1.74343716462633	0.305941769919364\\
	1.74356184562234	0.298427462752741\\
	1.74370207677912	0.290842527384851\\
	1.74385885797064	0.283361849152471\\
	1.74403341249832	0.275914301383797\\
	1.7442270491581	0.268440066487289\\
	1.74444113904396	0.260916564955999\\
	1.74467739157872	0.253358235681695\\
	1.74493764706677	0.245763967740346\\
	1.74522388205434	0.238139803574883\\
	1.74553853001221	0.230485559742857\\
	1.74588426829434	0.222789148839696\\
	1.74626410394096	0.215077806513675\\
	1.74668159941191	0.207473903107445\\
	1.74714081563415	0.199851334560914\\
	1.74764651547336	0.192187897044246\\
	1.7482041780515	0.18449535107227\\
	1.74882028413933	0.176775290877774\\
	1.74950256276125	0.169027957150389\\
	1.75026013059932	0.161257299455851\\
	1.75110399991132	0.153458517925168\\
	1.75204717126757	0.145648666241282\\
	1.75310631213931	0.137859105861871\\
	1.75430169807946	0.130112917089098\\
	1.75565809185778	0.12234300852132\\
	1.75720829868311	0.114552553965752\\
	1.75899396805917	0.106744582188528\\
	1.76106966221444	0.0989206863262759\\
	1.76350858389392	0.0910853073321793\\
	1.76641078692772	0.0832401794090516\\
};
\addlegendentry{Num. continuation}





\addplot [color=brown, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.71480644408731	0.159190265523259\\
1.71542702140078	0.164290547917534\\
1.71586158401489	0.168031013777857\\
1.71640162719476	0.172885617270979\\
1.71706532092459	0.179182642472212\\
1.71782616645752	0.186877162547339\\
1.71853574253617	0.194543876260909\\
1.71920034550988	0.202172500785858\\
1.71982540120659	0.209775949592863\\
1.72041540945691	0.217384179187648\\
1.72097431300404	0.225071674974783\\
1.72150559049256	0.232723357555791\\
1.72201213024638	0.240345737757097\\
1.72249652127262	0.247938210821292\\
1.72296109864451	0.255496436765434\\
1.72383835873383	0.270505473931432\\
1.72465734246045	0.285370892519443\\
1.72504832362248	0.292822579483246\\
1.72579894804947	0.307832972447897\\
1.72651381145545	0.322692001152117\\
1.72753233124247	0.34472297274901\\
1.72850047954028	0.366472991267176\\
1.72973345977482	0.395499417615836\\
1.73121038510403	0.430845419661789\\
1.73320577909465	0.47976505055735\\
1.73404572307102	0.500102783029471\\
1.73515740995688	0.527398102995913\\
1.73626317126828	0.553807045218911\\
1.73901368480961	0.61819555276819\\
1.73983573906058	0.636424571917628\\
1.74038275273762	0.648950160474802\\
1.74147288887086	0.673002016623611\\
1.74228544923747	0.690345538664082\\
1.74282394386404	0.701588359037414\\
1.74362596658715	0.718643801323202\\
1.74442009388933	0.735115477099453\\
1.74520421756506	0.750826768028947\\
1.74648043367874	0.775585951351418\\
1.74770551563805	0.799398822860585\\
1.74863711283889	0.81663771556509\\
1.74951425878215	0.832216616019809\\
1.750516740605	0.849166145882119\\
1.75184302106468	0.870178343002073\\
1.75198037277327	0.871998290202039\\
1.75223397438348	0.875700412493481\\
1.75245825631259	0.878652896075522\\
1.75255902295379	0.879854676373493\\
1.75273713952374	0.881386795204359\\
1.75299729587947	0.883058079341098\\
1.75304200214349	0.883075922388797\\
1.75307853892838	0.882979268472711\\
1.75310691987401	0.882682620498228\\
1.7531271817115	0.88217101185847\\
1.75314359275806	0.880606656557792\\
};
\addplot [color=brown, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.75313991457096	0.879511662967827\\
1.75310933089621	0.876946671025379\\
1.75300759231709	0.871530087782623\\
1.75284303287318	0.864830712443733\\
1.75253542147906	0.854533271510529\\
1.7515449681153	0.822782802018109\\
1.75128116015739	0.814650831205799\\
1.75057173356233	0.793050780411656\\
1.75011921701155	0.77856855652331\\
1.74837347122272	0.721448564524313\\
1.74789079113772	0.704597068634175\\
1.74725277445617	0.681121147291577\\
1.74678275235142	0.663466589853966\\
1.74632372745684	0.645160989530651\\
1.74587896464149	0.626693400401103\\
1.74545120144784	0.607690501992702\\
1.7450432075509	0.58832457821403\\
1.74453512357802	0.562249979778129\\
1.74418473259929	0.542570654009043\\
1.74386409661007	0.522528689601848\\
1.74357662057494	0.502126769716936\\
1.7434052296213	0.488339782526184\\
1.74318159198073	0.467473676789159\\
1.7430567771652	0.453689614109028\\
1.74295317142131	0.439776791735211\\
1.74287245427874	0.425690971133369\\
1.74281653445747	0.411465364231802\\
1.74278756493464	0.397084882560045\\
};
\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
1.74278393293084	0.389865422778134\\
1.74280006174569	0.375282165386549\\
1.74284992500854	0.360912318504276\\
1.74293700832001	0.34640586009115\\
1.74306536904287	0.331808560595706\\
1.74323987373831	0.317066190917834\\
1.74346629901971	0.302180116455137\\
1.74360107535177	0.294687796776532\\
1.74375153901471	0.287162773082828\\
1.74391879744644	0.279710865960148\\
1.74410399938912	0.272283244939438\\
1.74430857768444	0.264819180412297\\
1.74453406015493	0.25732751582977\\
1.74478207880262	0.249789525756406\\
1.74505462649384	0.24221957017593\\
1.74535387943755	0.234609405294621\\
1.74568222818359	0.226977982404048\\
1.74604254902694	0.219319414350446\\
1.74643806020441	0.211668466542795\\
1.74687238023104	0.20409895029665\\
1.74734985855055	0.196497726266935\\
1.74787547299935	0.188868672411131\\
1.74845495466828	0.181209045457282\\
1.74909524046778	0.173523000423366\\
1.74980446788007	0.165811361521897\\
1.75059225892355	0.158078385336328\\
1.7514704282812	0.15032484992543\\
1.75245324727975	0.142550475536276\\
1.75355813802745	0.134776459140348\\
1.75480700777957	0.12706782702916\\
1.75622731293346	0.119335154952258\\
1.75785396527624	0.111584401094897\\
1.75973252505795	0.103815824356109\\
1.76192299140721	0.0960323393449694\\
1.76450602405672	0.088238346927876\\
1.7675931184331	0.0804369663677347\\
};
\addlegendentry{Touz{\'e}-Amabili}

\addplot [color={black!60!green}, line width=1.0pt]
table[row sep=crcr]{%
	1.76704557060396	0.0817272727272726\\
	1.76326492579622	0.0918181818181818\\
	1.76023816109904	0.101909090909091\\
	1.75776442795019	0.112\\
	1.75570884529847	0.122090909090909\\
	1.75397746987643	0.132181818181818\\
	1.75250285926996	0.142272727272727\\
	1.75123534212295	0.152363636363636\\
	1.75013752598019	0.162454545454545\\
	1.74918072341366	0.172545454545455\\
	1.7483425577366	0.182636363636364\\
	1.74760531775848	0.192727272727273\\
	1.74695480173453	0.202818181818182\\
	1.74637948882015	0.212909090909091\\
	1.74586993466363	0.223\\
	1.74541832344783	0.233090909090909\\
	1.74501813108745	0.243181818181818\\
	1.74466386867961	0.253272727272727\\
	1.74435088474884	0.263363636363636\\
	1.74407521114393	0.273454545454545\\
	1.74383344174274	0.283545454545455\\
	1.74362263609442	0.293636363636364\\
	1.74344024221464	0.303727272727273\\
	1.74328403423341	0.313818181818182\\
	1.74315206166447	0.323909090909091\\
	1.74304260784393	0.334\\
	1.74295415565998	0.344090909090909\\
	1.74288535912221	0.354181818181818\\
	1.74283501964081	0.364272727272727\\
	1.74280206612741	0.374363636363636\\
	1.74278553821735	0.384454545454546\\
};
\addplot [color={black!60!green}, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.74278457205418	0.394545454545455\\
	1.74282628123921	0.414727272727273\\
	1.74292179479005	0.434909090909091\\
	1.7430666424676	0.455090909090909\\
	1.74325708213042	0.475272727272727\\
	1.74348994734256	0.495454545454545\\
	1.74376252975612	0.515636363636364\\
	1.74407248683409	0.535818181818182\\
	1.74441776811052	0.556\\
	1.7447965549418	0.576181818181818\\
	1.74520720985404	0.596363636363636\\
	1.74564823229254	0.616545454545455\\
	1.74611821790186	0.636727272727273\\
	1.74661581840189	0.656909090909091\\
	1.74713969856482	0.677090909090909\\
	1.74768848545628	0.697272727272727\\
	1.74826070233084	0.717454545454546\\
	1.74885467389944	0.737636363636364\\
	1.7497818425604	0.767909090909091\\
	1.75074338196974	0.798181818181818\\
	1.75235960494277	0.848636363636364\\
	1.75266248843056	0.858727272727273\\
	1.75293673426844	0.868818181818182\\
	1.75312159949676	0.878909090909091\\
};
\addlegendentry{Neild-Wagg}

\addplot [color={black!60!green}, dashdotted, forget plot]
table[row sep=crcr]{%
	1.73205083463217	0.00099999999999989\\
	1.73206294999872	0.0211818181818182\\
	1.73209711090379	0.0413636363636363\\
	1.73215331604305	0.0615454545454546\\
	1.73223156327072	0.0817272727272726\\
	1.73233184959996	0.101909090909091\\
	1.73245417120345	0.122090909090909\\
	1.73259852341412	0.142272727272727\\
	1.73276490072601	0.162454545454545\\
	1.73295329679538	0.182636363636364\\
	1.73316370444186	0.202818181818182\\
	1.73339611564985	0.223\\
	1.73365052157004	0.243181818181818\\
	1.73392691252108	0.263363636363636\\
	1.73422527799141	0.283545454545455\\
	1.73454560664129	0.303727272727273\\
	1.73488788630491	0.323909090909091\\
	1.73525210399272	0.344090909090909\\
	1.73563824589386	0.364272727272727\\
	1.73604629737878	0.384454545454546\\
	1.736476243002	0.404636363636364\\
	1.736928066505	0.424818181818182\\
	1.73740175081931	0.445\\
	1.73789727806965	0.465181818181818\\
	1.73841462957734	0.485363636363636\\
	1.73895378586374	0.505545454545455\\
	1.73951472665392	0.525727272727273\\
	1.74009743088041	0.545909090909091\\
	1.74070187668712	0.566090909090909\\
	1.74132804143339	0.586272727272727\\
	1.74197590169816	0.606454545454546\\
	1.74264543328432	0.626636363636364\\
	1.74333661122314	0.646818181818182\\
	1.74404940977886	0.667\\
	1.74478380245339	0.687181818181818\\
	1.74553976199116	0.707363636363636\\
	1.74631726038406	0.727545454545455\\
	1.74711626887656	0.747727272727273\\
	1.74793675797087	0.767909090909091\\
	1.74877869743229	0.788090909090909\\
	1.74964205629465	0.808272727272727\\
	1.75052680286583	0.828454545454546\\
	1.75143290473345	0.848636363636364\\
	1.75236032877065	0.868818181818182\\
	1.75330904114192	0.889\\
	1.75427900730914	0.909181818181818\\
	1.75527019203762	0.929363636363636\\
	1.75628255940231	0.949545454545455\\
	1.75731607279408	0.969727272727273\\
	1.75837069492607	0.989909090909091\\
	1.75890590993379	1\\
};

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.71390949117972	0.152363636363636\\
	1.71520414467849	0.162454545454545\\
	1.71636454456263	0.172545454545455\\
	1.7174139786159	0.182636363636364\\
	1.71837083644437	0.192727272727273\\
	1.71924983317615	0.202818181818182\\
	1.72006288376458	0.212909090909091\\
	1.7208197389988	0.223\\
	1.72152845570274	0.233090909090909\\
	1.72219574945664	0.243181818181818\\
	1.72282726271686	0.253272727272727\\
	1.72342777109921	0.263363636363636\\
	1.72400134384929	0.273454545454545\\
	1.72455146994769	0.283545454545455\\
	1.72508115814119	0.293636363636364\\
	1.72559301698113	0.303727272727273\\
	1.72657205508495	0.323909090909091\\
	1.72750361952739	0.344090909090909\\
	1.72839941880427	0.364272727272727\\
	1.72926871146617	0.384454545454546\\
	1.7305387967557	0.414727272727273\\
	1.73219790893542	0.455090909090909\\
	1.7350932927384	0.525727272727273\\
	1.73677988179883	0.566090909090909\\
	1.73807200874545	0.596363636363636\\
	1.73939315176847	0.626636363636364\\
	1.74074788226811	0.656909090909091\\
	1.7421405829621	0.687181818181818\\
	1.74309238129032	0.707363636363636\\
	1.74406458560577	0.727545454545455\\
	1.74505896880934	0.747727272727273\\
	1.74607775845397	0.767909090909091\\
	1.74712398629655	0.788090909090909\\
	1.74820219791803	0.808272727272727\\
	1.74932013316707	0.828454545454546\\
	1.74989834292386	0.838545454545455\\
	1.75049377888676	0.848636363636364\\
	1.75111315060229	0.858727272727273\\
	1.75177180726856	0.868818181818182\\
	1.75253048358901	0.878909090909091\\
};

\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.73290364787765	0.471990637172393\\
	1.7351559001299	0.526538240862963\\
	1.73664238661639	0.561855467852888\\
	1.73799373796774	0.593279132634897\\
	1.739254999229	0.621935148783479\\
	1.74047121544522	0.648908650264114\\
	1.74164238661639	0.674249198226015\\
	1.74276851274252	0.698017405430915\\
	1.74389463886864	0.721193093887369\\
	1.74502076499477	0.743770320440404\\
	1.74610184607585	0.764873075275834\\
	1.74713788211189	0.784557771116609\\
	1.74812887310288	0.802871548095182\\
	1.74907481904882	0.819849519191162\\
	1.74997571994972	0.835510292739618\\
	1.75078653076053	0.849107645934249\\
	1.75146220643621	0.859990303858799\\
	1.7520477920218	0.868981472524982\\
	1.75249824247225	0.875501267928194\\
	1.75285860283261	0.880339189666462\\
	1.75312887310288	0.88361414433343\\
	1.75330905328306	0.885518513536707\\
	1.75344418841819	0.886699667367019\\
	1.75353427850828	0.887289744691646\\
	1.75357932355333	0.887490132571391\\
	1.75362436859837	0.887593532957446\\
	1.75366941364342	0.887544538890773\\
	1.75371445868846	0.887199198565669\\
};
\addplot [color=red, dashed,line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.74285860283261	0.411165998020864\\
	1.7429486929227	0.431276228110338\\
	1.74308382805783	0.450729029398892\\
	1.74321896319297	0.465822982343396\\
	1.74339914337315	0.482666544315765\\
	1.74362436859837	0.500684758258021\\
	1.74389463886864	0.519575358589669\\
	1.74416490913891	0.536494536898079\\
	1.74448022445423	0.554486879003147\\
	1.74484058481459	0.573361382646586\\
	1.74524599021999	0.592984281578566\\
	1.74569644067044	0.6132602096098\\
	1.74614689112089	0.632277640963792\\
	1.74664238661639	0.652035461865941\\
	1.74718292715693	0.672462489672889\\
	1.74776851274252	0.693507105303242\\
	1.74839914337315	0.715135586639164\\
	1.74907481904882	0.737332907002506\\
	1.74984058481459	0.76150428263239\\
	1.75069644067044	0.787562098904882\\
	1.75182256679657	0.820866713305913\\
	1.7529486929227	0.854264148676959\\
	1.7533540983281	0.867107560311433\\
	1.75357932355333	0.875085106876324\\
	1.75366941364342	0.878822958042781\\
	1.75371445868846	0.8810606230366\\
};
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.7170477920218	0.17870669022685\\
	1.71758833256234	0.184120723386041\\
	1.71812887310288	0.189811957722292\\
	1.71866941364342	0.195795294842831\\
	1.71920995418396	0.202085708185484\\
	1.7197504947245	0.208698018811627\\
	1.72029103526504	0.215646620381018\\
	1.72083157580558	0.222945151217914\\
	1.72137211634612	0.230606114487828\\
	1.72195770193171	0.239327129841013\\
	1.72254328751729	0.248497511569255\\
	1.72312887310288	0.258124960017356\\
	1.72371445868846	0.268212967396938\\
	1.72434508931909	0.279590368992388\\
	1.72497571994972	0.291491599853776\\
	1.7256513956254	0.304805519545637\\
	1.72637211634612	0.319615206022842\\
	1.72713788211189	0.335984989645015\\
	1.7279486929227	0.353952108004946\\
	1.7288495938236	0.374564152787128\\
	1.72988562985963	0.398930205127117\\
	1.73123698121098	0.431424490692966\\
	1.73285860283261	0.470892965167054\\
};
\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	1.74285860283261	0.367780172138984\\
	1.7429486929227	0.349672568875659\\
	1.74303878301279	0.338024327610255\\
	1.74317391814792	0.324845245361384\\
	1.74330905328306	0.314335053645318\\
	1.74348923346324	0.302714451536438\\
	1.74366941364342	0.292864308263009\\
	1.74389463886864	0.282235737842993\\
	1.74411986409387	0.272951264636414\\
	1.74439013436414	0.263115758596441\\
	1.74466040463441	0.254368502038022\\
	1.74493067490468	0.246475090082225\\
	1.74524599021999	0.238132797076749\\
	1.74556130553531	0.230553397819231\\
	1.74587662085062	0.223606220866404\\
	1.74623698121098	0.216316394107739\\
	1.74659734157134	0.209614343065645\\
	1.74695770193171	0.203414922354764\\
	1.74736310733711	0.196958475908707\\
	1.74776851274252	0.190977877360505\\
	1.74817391814792	0.185412504308988\\
	1.74857932355333	0.18021300508715\\
	1.74902977400378	0.174815499574297\\
	1.74948022445423	0.169772969183476\\
	1.74993067490468	0.165046679765827\\
	1.75038112535513	0.160603978322654\\
	1.75087662085062	0.156011472961781\\
	1.75137211634612	0.151696912889923\\
	1.75186761184162	0.14763326188517\\
	1.75236310733711	0.143797204698284\\
	1.75285860283261	0.140168481679158\\
	1.75339914337315	0.136425570071806\\
	1.75393968391369	0.132888200711305\\
	1.75448022445423	0.129538729743543\\
	1.75502076499477	0.126361616501375\\
	1.75556130553531	0.123343100168375\\
	1.75614689112089	0.12023784500507\\
	1.75673247670648	0.117290521542004\\
	1.75731806229207	0.114488808527597\\
	1.75790364787765	0.111821699175587\\
	1.75848923346324	0.109279321942894\\
	1.75911986409387	0.106670697859872\\
	1.7597504947245	0.104186453747515\\
	1.76038112535513	0.101817607010186\\
	1.76101175598576	0.0995560517998835\\
	1.76164238661639	0.0973944505819959\\
	1.7620477920218	0.096054507149286\\
};
\addlegendentry{SSM $\mathcal{O}(3)$}

\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.7324531974272	0.457534147450996\\
	1.73448022445423	0.505138217571413\\
	1.73587662085062	0.537267036615123\\
	1.73713788211189	0.565626991131089\\
	1.73830905328306	0.591319857674444\\
	1.73943517940918	0.615401985615661\\
	1.74051626049026	0.637928218667821\\
	1.74159734157135	0.659867235356622\\
	1.74267842265243	0.681219557153898\\
	1.74375950373351	0.701990173271586\\
	1.74479553976954	0.721356310029268\\
	1.74583157580558	0.740202029445399\\
	1.74686761184162	0.758533553484656\\
	1.74790364787765	0.776354820555801\\
	1.74889463886864	0.792923667274698\\
	1.74988562985963	0.809019511143265\\
	1.75083157580558	0.823928351387421\\
	1.75173247670648	0.837688563631581\\
	1.75258833256234	0.850323190194155\\
	1.7533540983281	0.861206352432045\\
	1.75398472895873	0.869796168301832\\
	1.75452526949927	0.876797605110891\\
	1.75493067490468	0.881731437300576\\
	1.75524599021999	0.88527573586342\\
	1.75547121544522	0.887550098255184\\
	1.7556513956254	0.889099228566162\\
	1.75574148571549	0.889716089812616\\
	1.75583157580558	0.890139381458237\\
	1.75587662085062	0.890222335576292\\
	1.75592166589567	0.890134346461381\\
	1.75596671094071	0.889574518154389\\
};
\addplot [color=blue, dashed,line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.74290364787765	0.393830835624549\\
	1.7429486929227	0.410265525190122\\
	1.74303878301279	0.427721356147541\\
	1.74317391814792	0.44567495804807\\
	1.74330905328306	0.459822050366993\\
	1.74348923346324	0.475691836887913\\
	1.74371445868846	0.492700228393559\\
	1.74398472895873	0.510528820277248\\
	1.744254999229	0.526475283777765\\
	1.74457031454432	0.543398958801978\\
	1.74493067490468	0.561105468815742\\
	1.74533608031008	0.579455459183911\\
	1.74574148571549	0.596517942984027\\
	1.74619193616594	0.614278579150541\\
	1.74668743166144	0.63263715976676\\
	1.74722797220198	0.651514472750407\\
	1.74776851274252	0.669397239356173\\
	1.7483540983281	0.687829317284019\\
	1.74898472895873	0.706753090791806\\
	1.74966040463441	0.726124156796955\\
	1.75038112535513	0.745911395981064\\
	1.75114689112089	0.766098882391586\\
	1.75195770193171	0.786691213451482\\
	1.75285860283261	0.808817389541114\\
	1.75398472895873	0.835722174537372\\
	1.75524599021999	0.865929476364576\\
	1.75560635058035	0.875177680898716\\
	1.75583157580558	0.881658303930142\\
	1.75592166589567	0.884798543791813\\
	1.75596671094071	0.886922755545823\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.7170477920218	0.178674592328358\\
	1.71758833256234	0.18408270405438\\
	1.71812887310288	0.189766809874741\\
	1.71866941364342	0.195741552202314\\
	1.71920995418396	0.20202159019236\\
	1.7197504947245	0.208621365184953\\
	1.72029103526504	0.215554814158511\\
	1.72083157580558	0.222835029343502\\
	1.72141716139116	0.231126956035144\\
	1.72200274697675	0.239852561558435\\
	1.72258833256234	0.249021653500099\\
	1.72317391814792	0.258640291254089\\
	1.72375950373351	0.268710079086683\\
	1.72439013436414	0.280054896111815\\
	1.72502076499477	0.291907242236067\\
	1.72569644067044	0.305147133896156\\
	1.72641716139116	0.319848757512011\\
	1.72718292715693	0.336065514960206\\
	1.72803878301279	0.354823882011928\\
	1.72898472895873	0.376193197147723\\
	1.7301559001299	0.403322691574598\\
	1.73200274697675	0.446876292676365\\
	1.73240815238216	0.456468841013818\\
};
\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	1.74290364787765	0.374696653853968\\
	1.7429486929227	0.359155724139478\\
	1.74303878301279	0.343484840763906\\
	1.74312887310288	0.332716590783266\\
	1.74326400823801	0.32027101089002\\
	1.74339914337315	0.3102298866199\\
	1.74357932355333	0.299050231073961\\
	1.74375950373351	0.289527303191501\\
	1.74398472895873	0.279215003305187\\
	1.74420995418396	0.270181339041093\\
	1.74448022445423	0.260589781829915\\
	1.7447504947245	0.252043164662752\\
	1.74502076499477	0.244319091947499\\
	1.74533608031008	0.236144826548378\\
	1.7456513956254	0.228709135218391\\
	1.74596671094071	0.221886729374497\\
	1.74632707130107	0.214721132440004\\
	1.74668743166144	0.208127586770153\\
	1.7470477920218	0.20202391412278\\
	1.7474531974272	0.195662682972593\\
	1.74785860283261	0.189766355607737\\
	1.74826400823801	0.184276141303502\\
	1.74866941364342	0.179144115868492\\
	1.74911986409387	0.173813938086728\\
	1.74957031454432	0.16883188125297\\
	1.75002076499477	0.164160202939662\\
	1.75047121544522	0.159767054518509\\
	1.75096671094071	0.155224000189466\\
	1.75146220643621	0.150954291571113\\
	1.75195770193171	0.146931488922522\\
	1.7524531974272	0.143132773511379\\
	1.7529486929227	0.139538302741635\\
	1.75348923346324	0.135829647171116\\
	1.75402977400378	0.132323664965756\\
	1.75457031454432	0.129003041521462\\
	1.75511085508486	0.125852517112389\\
	1.75569644067044	0.122615757663686\\
	1.75628202625603	0.119547551911962\\
	1.75686761184162	0.116634400348247\\
	1.7574531974272	0.113864285429174\\
	1.75803878301279	0.111226463314021\\
	1.75866941364342	0.108522641820241\\
	1.75930004427405	0.105950271762703\\
	1.75993067490468	0.1034996583808\\
	1.76056130553531	0.101162074772446\\
	1.76119193616594	0.0989296393017365\\
	1.76186761184162	0.0966463279574188\\
	1.7620477920218	0.0960554147025259\\
};
\addlegendentry{SSM $\mathcal{O}(5)$}
\addplot [color=red, dashdotted, forget plot]
table[row sep=crcr]{%
	1.73204790027516	0.00216594975180162\\
	1.73206637224658	0.0262143509430159\\
	1.73211654826064	0.0504091508356015\\
	1.73219842831733	0.0746066927925058\\
	1.73231201241667	0.0988032808939701\\
	1.73245730055864	0.122997604638023\\
	1.73263429274325	0.147188778311573\\
	1.7328429889705	0.171376041128095\\
	1.73308338924038	0.195558679949901\\
	1.73335549355291	0.219736003058157\\
	1.73365930190807	0.243907329531458\\
	1.73399481430587	0.268071984374583\\
	1.73436203074631	0.292229296066174\\
	1.73476095122938	0.316378595231085\\
	1.7351915757551	0.340519213878386\\
	1.73565390432345	0.364650484942487\\
	1.73614793693444	0.388771741995459\\
	1.73667367358807	0.412882319060393\\
	1.73723111428433	0.436981550486691\\
	1.73782025902324	0.461068770864568\\
	1.73844110780478	0.485143314965095\\
	1.73909366062896	0.509204517697311\\
	1.73977791749578	0.53325171407698\\
	1.74049387840523	0.557284239203474\\
	1.74124154335733	0.581301428242419\\
	1.74202091235206	0.605302616412484\\
	1.74283198538943	0.629287138975214\\
	1.74367476246943	0.653254331227115\\
	1.74454924359208	0.677203528493431\\
	1.74545542875736	0.701134066123202\\
	1.74639331796529	0.72504527948531\\
	1.74736291121584	0.748936503965286\\
	1.74836420850904	0.772807074962721\\
	1.74939720984488	0.796656327889133\\
	1.75046191522335	0.820483598166226\\
	1.75155832464446	0.844288221224435\\
	1.75268643810821	0.868069532501714\\
	1.7538462556146	0.891826867442529\\
	1.75503777716363	0.915559561496999\\
	1.75626100275529	0.939266950120173\\
	1.75751593238959	0.962948368771419\\
	1.75880256606653	0.986603152913895\\
	1.76012090378611	1.0102306380141\\
	1.76147094554832	1.0338301595415\\
	1.76285269135318	1.05740105296816\\
};
\addplot [color=blue, dashdotted, forget plot]
table[row sep=crcr]{%
	1.73204790027521	0.00216594975180162\\
	1.73206637377309	0.0262143509322215\\
	1.73211656916431	0.0504091505513209\\
	1.73219852865351	0.0746066907728329\\
	1.73231232111264	0.0988032726644759\\
	1.73245804208093	0.122997580027733\\
	1.73263581376489	0.147188717898234\\
	1.73284578503832	0.17137591181273\\
	1.73308813144231	0.195558429660651\\
	1.73336305518522	0.219735554583409\\
	1.73367078514273	0.243906573482265\\
	1.73401157685778	0.268070771276369\\
	1.7343857125406	0.292227427579727\\
	1.73479350106871	0.316375814502839\\
	1.73523527798692	0.34051519501999\\
	1.73571140550732	0.364644821639662\\
	1.73622227250929	0.388763935246143\\
	1.7367682945395	0.412871764042176\\
	1.73734991381191	0.436967522553536\\
	1.73796759920774	0.461050410672821\\
	1.73862184627553	0.485119612728785\\
	1.73931317723109	0.509174296572732\\
	1.74004214095753	0.533213612676569\\
	1.74080931300522	0.557236693238977\\
	1.74161529559184	0.581242651297341\\
	1.74246071760234	0.605230579843828\\
	1.74334623458899	0.629199550944517\\
	1.7442725287713	0.653148614860763\\
	1.7452403090361	0.677076799172268\\
	1.74625031093749	0.700983107901431\\
	1.74730329669687	0.724866520638677\\
	1.74840005520291	0.748725991668562\\
	1.74954140201158	0.772560449096465\\
	1.75072817934614	0.796368793975756\\
	1.75196125609711	0.820149899435335\\
	1.75324152782234	0.843902609807474\\
	1.75456991674692	0.867625739755899\\
	1.75594737176327	0.891318073404065\\
	1.75737486843106	0.914978363463598\\
	1.75885340897726	0.938605330362863\\
	1.76038402229614	0.96219766137564\\
	1.76196776394924	0.985754009749896\\
	1.76277989505594	0.997518260069247\\
	1.7636057161654	1.00927299383663\\
	1.76444536672296	1.02101803275034\\
	1.76529898784072	1.03275319621876\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.72957065758282	0.38946232485539\\
	1.73115466984719	0.426303027910048\\
	1.73234418604366	0.454457756225514\\
	1.73381422392082	0.489124927384713\\
	1.73498617207031	0.516201415823438\\
	1.73733803274841	0.569347299542328\\
	1.73852356409164	0.59520110538417\\
	1.73941808525723	0.614112355581748\\
	1.74091667939803	0.644990484753182\\
	1.74121737460613	0.650825636856861\\
	1.74212177902304	0.669074170815514\\
	1.74302734529602	0.686756233675603\\
	1.74393258696383	0.703997174138255\\
	1.74453526784551	0.715179108316753\\
	1.74691977401857	0.757730727955203\\
	1.74721312608614	0.762720730698872\\
	1.74750500669145	0.767281951545455\\
	1.74808330641098	0.777268898385681\\
	1.74865406696186	0.786716262676177\\
	1.74949288924676	0.800493098526252\\
	1.75030586215004	0.813416463013921\\
	1.75108687518674	0.825335337935554\\
	1.75206711448911	0.839669685891422\\
	1.75252628651403	0.846112134953666\\
	1.75296174612158	0.852072111794382\\
	1.75337122956259	0.857968153885316\\
	1.75426589667667	0.869774494356813\\
	1.75456632231896	0.873413955421504\\
	1.75483083226352	0.876388151835122\\
	1.7550577444766	0.878647299706904\\
	1.75524570775997	0.880189564065852\\
	1.75532476289358	0.88065323836761\\
	1.75539374327085	0.880919638711147\\
	1.75545258689999	0.880870940197244\\
	1.75550126351441	0.880864975355909\\
	1.75553975898054	0.88092601921657\\
	1.755568092678	0.88075351598544\\
	1.75558631303993	0.880425230478903\\
	1.7555944898236	0.879900056675311\\
};
\addplot [color=black, dashed,line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.75559272293342	0.879055469815458\\
	1.75555986190641	0.877108439513266\\
	1.75543990341368	0.872749231993965\\
	1.75531529335853	0.868740751972876\\
	1.75524031878091	0.866517834244949\\
	1.75506631666472	0.862363649117212\\
	1.75423579816977	0.841688273446971\\
	1.75394548195258	0.834672217395689\\
	1.75363603723752	0.827170589043967\\
	1.75279379001895	0.807388214986971\\
	1.75169057922277	0.780340897199135\\
	1.75111528179826	0.765630242068868\\
	1.74994581415948	0.734375860918402\\
	1.74916652125558	0.712713646869439\\
	1.74858978576143	0.695722550970224\\
	1.74802357699727	0.678102153121341\\
	1.74711072761958	0.648297367671353\\
	1.74658633505973	0.630001360474015\\
	1.74608377620383	0.611220658931213\\
	1.74545183759756	0.585525332847961\\
	1.74501034435016	0.566202041641832\\
	1.74473319566995	0.552992251741853\\
	1.74434534422493	0.532761248811984\\
	1.74399375898826	0.512707792721534\\
	1.74378115860483	0.499204385568803\\
	1.74358724299402	0.485524323844176\\
	1.74341319556125	0.47166691064485\\
	1.74326035272764	0.457632825045198\\
	1.74313014811611	0.443401817507157\\
	1.74302422374523	0.429473756751795\\
	1.74294430463136	0.415374985045825\\
	1.74289240378189	0.401095764673505\\
	1.74287081628024	0.386659720161592\\
};
\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	1.74287218616835	0.379359579513865\\
	1.74290112214275	0.364669724770488\\
	1.74296781290038	0.350229900470791\\
	1.74307615827629	0.335619670975615\\
	1.74323075232659	0.320861005141626\\
	1.74343716462633	0.305941769919364\\
	1.74356184562234	0.298427462752741\\
	1.74370207677912	0.290842527384851\\
	1.74385885797064	0.283361849152471\\
	1.74403341249832	0.275914301383797\\
	1.7442270491581	0.268440066487289\\
	1.74444113904396	0.260916564955999\\
	1.74467739157872	0.253358235681695\\
	1.74493764706677	0.245763967740346\\
	1.74522388205434	0.238139803574883\\
	1.74553853001221	0.230485559742857\\
	1.74588426829434	0.222789148839696\\
	1.74626410394096	0.215077806513675\\
	1.74668159941191	0.207473903107445\\
	1.74714081563415	0.199851334560914\\
	1.74764651547336	0.192187897044246\\
	1.7482041780515	0.18449535107227\\
	1.74882028413933	0.176775290877774\\
	1.74950256276125	0.169027957150389\\
	1.75026013059932	0.161257299455851\\
	1.75110399991132	0.153458517925168\\
	1.75204717126757	0.145648666241282\\
	1.75310631213931	0.137859105861871\\
	1.75430169807946	0.130112917089098\\
	1.75565809185778	0.12234300852132\\
	1.75720829868311	0.114552553965752\\
	1.75899396805917	0.106744582188528\\
	1.76106966221444	0.0989206863262759\\
	1.76350858389392	0.0910853073321793\\
	1.76641078692772	0.0832401794090516\\
};

\end{axis}
\end{tikzpicture}%

==> Pics/SP_p2_harm3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.5,
unbounded coords=jump,
xmin=1.715,
xmax=1.7605,
xtick={1.72, 1.73, 1.74, 1.75, 1.76},
xlabel style={font=\color{white!15!black}},
xlabel={excitation frequency $\Omega$},
ymin=0,
ymax=0.00125,
ytick={     0, 0.0002, 0.0004, 0.0006, 0.0008,  0.001, 0.0012},
ylabel style={font=\color{white!15!black}},
ylabel={$p_{ 2,3\Omega}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1)}, fill=none, draw=none, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=black, draw=none, mark=square*, only marks ,mark options={solid,scale=0.75, fill=black, black}]
table[row sep=crcr]{%
	1.735	0.000186563961308561\\
	1.74	0.000336591178619727\\
	1.745	0.000527204452665631\\
	1.75	0.000746364854932402\\
	1.755	0.000968064248579426\\
	1.73	8.52081159605778e-05\\
	1.745	1.87345768141167e-05\\
	1.75	5.61161654810682e-06\\
	1.755	2.53340363509658e-06\\
	1.76	1.35295672554214e-06\\
	1.745	1.87346370088548e-05\\
	1.75	5.61162556111938e-06\\
	1.755	2.53340445888206e-06\\
};
\addlegendentry{FFT}


\addplot [color={black!60!green}, line width=1.0pt]
table[row sep=crcr]{%
	1.76326492579622	9.72547816280311e-07\\
	1.75570884529847	2.30624277519631e-06\\
	1.75250285926996	3.66275217111856e-06\\
	1.75013752598019	5.46778315713148e-06\\
	1.7483425577366	7.78518130495343e-06\\
	1.74695480173453	1.06786745890375e-05\\
	1.74586993466363	1.42118577401984e-05\\
	1.74501813108745	1.84481767473432e-05\\
	1.74466386867961	2.08497946183606e-05\\
	1.74435088474884	2.34509135192962e-05\\
	1.74407521114393	2.62594155653328e-05\\
	1.74383344174274	2.92831707329189e-05\\
	1.74362263609442	3.25300363990255e-05\\
	1.74344024221464	3.60078568812927e-05\\
	1.74328403423341	3.97244629850579e-05\\
	1.74315206166447	4.36876715528278e-05\\
	1.74304260784393	4.79052850186346e-05\\
	1.74295415565998	5.23850909674994e-05\\
	1.74288535912221	5.71348616995593e-05\\
	1.74283501964081	6.21623538001881e-05\\
	1.74280206612741	6.74753077163359e-05\\
	1.74278553821735	7.30814473366426e-05\\
};
\addplot [color={black!60!green}, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.74278457205418	7.89884795824314e-05\\
	1.74279838818975	8.52040940020338e-05\\
	1.74282628123921	9.17359623751057e-05\\
	1.74286761099919	9.8591738324938e-05\\
	1.74292179479005	0.00010577905693987\\
	1.74298830082838	0.000113305534404029\\
	1.7430666424676	0.000121178767641172\\
	1.74315637317449	0.000129406333967408\\
	1.74325708213042	0.000137995790759682\\
	1.74348994734256	0.000156290503662504\\
	1.74376252975612	0.000176122954917091\\
	1.74407248683409	0.000197552855572214\\
	1.74460307937745	0.000232822692282753\\
	1.7454240146939	0.000285991356195447\\
	1.74687455777456	0.000379851719933599\\
	1.74768848545628	0.000433550829236129\\
	1.74826070233084	0.000471987848676969\\
	1.74885467389944	0.000512601113510369\\
	1.74946837753697	0.000555447355540473\\
	1.75009918690306	0.000600583642524466\\
	1.75074338196974	0.000648067944293951\\
	1.75106879958921	0.000672709235705726\\
	1.75139508191273	0.000697960352571636\\
	1.751720714666	0.000723829632806261\\
	1.75204344115626	0.000750326217938468\\
	1.75235960494277	0.00077746076148788\\
	1.75266248843056	0.000805247192813496\\
	1.75293673426844	0.000833708545390222\\
	1.75312159949676	0.000862914612478338\\
};
\addlegendentry{Neild-Wagg}

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.71390949117972	4.70357696169543e-06\\
	1.71636454456263	6.81163760263281e-06\\
	1.71837083644437	9.47012638974343e-06\\
	1.72006288376458	1.27424812228494e-05\\
	1.72152845570274	1.66919713402436e-05\\
	1.72282726271686	2.13816809211398e-05\\
	1.72400134384929	2.68744926970044e-05\\
	1.72508115814119	3.32330715668849e-05\\
	1.726089319382	4.0519848213405e-05\\
	1.72704297359126	4.87970027056583e-05\\
	1.7279553619552	5.81264480763455e-05\\
	1.72883687735013	6.85698138516155e-05\\
	1.72969579622963	8.01884295078548e-05\\
	1.7305387967557	9.3043307817009e-05\\
	1.73137133282848	0.000107195128032922\\
	1.73219790893542	0.00012270421885674\\
	1.73302228548399	0.000139630541088787\\
	1.73384763463963	0.000158033669861446\\
	1.73467666046612	0.000177972776290058\\
	1.73551169307569	0.000199506608336675\\
	1.73635476377686	0.00022269347059356\\
	1.7372076663943	0.000247591202580999\\
	1.73807200874545	0.000274257154977864\\
	1.73894925753151	0.000302748162945621\\
	1.73984077956017	0.000333120515288554\\
	1.74074788226811	0.000365429917534188\\
	1.74167185706269	0.000399731445906326\\
	1.74261403033805	0.000436079487232233\\
	1.7435758297891	0.000474527656297852\\
	1.74455887931595	0.000515128675344867\\
	1.74556514795886	0.000557934186246722\\
	1.74659720639636	0.000602994433888782\\
	1.74765871701792	0.000650357678168456\\
	1.74932013316707	0.000725817610019996\\
	1.75049377888676	0.000779119013181395\\
	1.75111315060229	0.000806672745305992\\
	1.75177180726856	0.000834817745249739\\
	1.75253048358901	0.000863496820414644\\
};

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.73290364787765	0.000137320730549728\\
1.73357932355333	0.000152255659176426\\
1.734254999229	0.000168184803110982\\
1.73493067490468	0.000185099380752618\\
1.73560635058035	0.000202987073743\\
1.73628202625603	0.000221832696298385\\
1.73695770193171	0.000241618770317587\\
1.73763337760738	0.000262326001402524\\
1.7383540983281	0.000285405652888704\\
1.73907481904882	0.000309483177727943\\
1.73979553976954	0.000334530762459817\\
1.74051626049026	0.000360519533572079\\
1.74123698121098	0.000387419605889283\\
1.74200274697675	0.000416964802112174\\
1.74276851274252	0.000447465132167757\\
1.74357932355333	0.000480755417780809\\
1.74439013436414	0.000515019351269075\\
1.74524599021999	0.000552181047144718\\
1.74610184607585	0.000590291168574675\\
1.74700274697675	0.000631337374922714\\
1.74799373796774	0.000677446461953446\\
1.74916490913891	0.000732944631228527\\
1.75177752175153	0.000857252030170841\\
1.75231806229207	0.000881777022573527\\
1.75272346769747	0.000899216282436388\\
1.75299373796774	0.000910025857607355\\
1.75321896319297	0.000918166695559108\\
1.75339914337315	0.000923685766001547\\
1.75353427850828	0.000926739184869074\\
1.75362436859837	0.000927733865284441\\
1.75366941364342	0.000927597477263342\\
1.75371445868846	0.000926526444877007\\
};
\addplot [color=red, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.74285860283261	9.11142891115713e-05\\
1.74290364787765	9.89796247652386e-05\\
1.7429486929227	0.000105173323831531\\
1.74299373796774	0.00011057701846573\\
1.74308382805783	0.000120087932572455\\
1.74317391814792	0.000128587301388094\\
1.74330905328306	0.000140243487722014\\
1.74348923346324	0.000154567957293184\\
1.74371445868846	0.000171325445226023\\
1.74398472895873	0.000190443561799647\\
1.74434508931909	0.000214970037622164\\
1.74488562985963	0.000250700704272688\\
1.74614689112089	0.00033271192109563\\
1.74713788211189	0.00039771371780617\\
1.74790364787765	0.000448867254691621\\
1.74862436859837	0.000497976249094645\\
1.74930004427405	0.000545014255478371\\
1.74993067490468	0.0005899172260595\\
1.75051626049026	0.000632606720199158\\
1.7510568010308	0.000673002211507789\\
1.7515522965263	0.000711028745586262\\
1.75195770193171	0.000743012394343046\\
1.75231806229207	0.00077227589321982\\
1.75263337760738	0.000798724544180507\\
1.75290364787765	0.000822254136902956\\
1.75312887310288	0.000842737719591868\\
1.75330905328306	0.00085999969291306\\
1.75344418841819	0.000873766624842176\\
1.75353427850828	0.000883589656716532\\
1.75362436859837	0.000894336464408507\\
1.75366941364342	0.000900352113693215\\
1.75371445868846	0.000907308081433023\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.7170477920218	7.38569406433243e-06\\
1.71889463886864	1.01120055036041e-05\\
1.72038112535513	1.32155255445632e-05\\
1.72168743166144	1.6886370413971e-05\\
1.72281355778756	2.09886624937816e-05\\
1.72380454877855	2.55039616350317e-05\\
1.7247504947245	3.07717786993678e-05\\
1.72560635058035	3.64826936545271e-05\\
1.72641716139116	4.28380688071162e-05\\
1.72718292715693	4.97806161465775e-05\\
1.72790364787765	5.72252303498999e-05\\
1.72862436859837	6.56171631405744e-05\\
1.72930004427405	7.43940925014286e-05\\
1.72997571994972	8.40902426841872e-05\\
1.7306513956254	9.47361251473211e-05\\
1.73132707130107	0.000106354591159041\\
1.73200274697675	0.000118961103885429\\
1.73267842265243	0.000132564273512381\\
1.73285860283261	0.000136360555909265\\
};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.74285860283261	6.51817456769344e-05\\
1.74290364787765	5.97597971869757e-05\\
1.7429486929227	5.60139041938523e-05\\
1.74299373796774	5.3062433951645e-05\\
1.74308382805783	4.84692214270943e-05\\
1.74317391814792	4.4905221562308e-05\\
1.74330905328306	4.06852088461473e-05\\
1.74348923346324	3.63374534462224e-05\\
1.74371445868846	3.21502055495859e-05\\
1.74398472895873	2.82621316403109e-05\\
1.74430004427405	2.47293254895808e-05\\
1.74470544967945	2.12175736058473e-05\\
1.74520094517495	1.79509270543665e-05\\
1.74583157580558	1.48423250485585e-05\\
1.74659734157134	1.20740967566313e-05\\
1.74758833256234	9.51336684651416e-06\\
1.7488495938236	7.26688534635755e-06\\
1.75051626049026	5.30954317090604e-06\\
1.75276851274252	3.66905387694239e-06\\
1.75601175598576	2.32758965412749e-06\\
1.76051626049026	1.37136171707297e-06\\
};
\addlegendentry{SSM $\mathcal{O}(3)$}

\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.7324531974272	0.000127592059478099\\
1.73312887310288	0.000141678746286455\\
1.73380454877855	0.000156721033502949\\
1.73448022445423	0.000172708742982808\\
1.7351559001299	0.000189627918059321\\
1.73583157580558	0.000207461597299119\\
1.7365522965263	0.000227470410509856\\
1.73727301724702	0.000248472182937443\\
1.73799373796774	0.000270439725710281\\
1.73871445868846	0.000293344751573832\\
1.73943517940918	0.000317158262931327\\
1.74020094517495	0.000343422626281509\\
1.74096671094071	0.000370643754136202\\
1.74173247670648	0.000398785854412553\\
1.74254328751729	0.000429547239932049\\
1.7433540983281	0.000461257852135022\\
1.74420995418396	0.000495711881977945\\
1.74506581003981	0.000531122789583227\\
1.74596671094071	0.000569371613102776\\
1.74686761184162	0.000608553929887234\\
1.74781355778756	0.00065062069617583\\
1.7488495938236	0.000697670872550349\\
1.74997571994972	0.000749801504783987\\
1.75132707130107	0.000813368348378418\\
1.75380454877855	0.0009301425069832\\
1.75443517940918	0.000958769109924207\\
1.75488562985963	0.000978297812789686\\
1.75520094517495	0.000991111880339401\\
1.75542617040017	0.000999496887350126\\
1.75560635058035	0.00100539021571566\\
1.75574148571549	0.00100894005108798\\
1.75583157580558	0.00101050317034845\\
1.75587662085062	0.00101082236947714\\
1.75592166589567	0.00101052669153812\\
1.75596671094071	0.0010085354077074\\
};
\addplot [color=blue, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.74290364787765	8.12696550072101e-05\\
1.7429486929227	9.20077754642534e-05\\
1.74299373796774	9.88002780981656e-05\\
1.74303878301279	0.000104428023158798\\
1.74312887310288	0.000114031239796697\\
1.74321896319297	0.000122443865571142\\
1.7433540983281	0.00013384290438978\\
1.74353427850828	0.000147722400176908\\
1.74375950373351	0.000163847275916007\\
1.74402977400378	0.000182143222301034\\
1.74439013436414	0.000205498659110903\\
1.74488562985963	0.000236552528682488\\
1.7456513956254	0.000283466423632417\\
1.74776851274252	0.000412756221286559\\
1.74871445868846	0.000471694089785757\\
1.74957031454432	0.000525992411268605\\
1.75038112535513	0.000578420541426761\\
1.75114689112089	0.000628928783357408\\
1.75186761184162	0.000677456803284793\\
1.75254328751729	0.000723947483705523\\
1.75312887310288	0.000765148520840198\\
1.75366941364342	0.000804081534908185\\
1.75416490913891	0.000840721524273835\\
1.75457031454432	0.000871587108675076\\
1.75493067490468	0.000899952619473066\\
1.75520094517495	0.000922059072826276\\
1.75542617040017	0.00094131750466997\\
1.75560635058035	0.000957613302052351\\
1.75574148571549	0.000970748529404819\\
1.75583157580558	0.000980329305725114\\
1.75587662085062	0.000985588198540555\\
1.75592166589567	0.000991466059197865\\
1.75596671094071	0.000999043612521566\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.7170477920218	7.40449313663127e-06\\
1.71889463886864	1.01415985445108e-05\\
1.72038112535513	1.3258234841329e-05\\
1.72164238661639	1.679983508307e-05\\
1.72276851274252	2.08799360901235e-05\\
1.72380454877855	2.55971713813974e-05\\
1.7247504947245	3.08827270998346e-05\\
1.72560635058035	3.66088630439076e-05\\
1.72641716139116	4.29756333446552e-05\\
1.72718292715693	4.9923458143919e-05\\
1.72790364787765	5.73650842814466e-05\\
1.72862436859837	6.57427500190266e-05\\
1.72934508931909	7.51074589417922e-05\\
1.73002076499477	8.48201722627451e-05\\
1.73069644067044	9.54626386704405e-05\\
1.73137211634612	0.000107052836255672\\
1.7320477920218	0.000119601264605862\\
1.73240815238216	0.00012668708946717\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.74290364787765	6.98789768593944e-05\\
1.7429486929227	6.14648537058393e-05\\
1.74299373796774	5.69998493007429e-05\\
1.74303878301279	5.37031002916244e-05\\
1.74312887310288	4.87723570010701e-05\\
1.74321896319297	4.50461594854179e-05\\
1.7433540983281	4.07028768665274e-05\\
1.74353427850828	3.62796814659117e-05\\
1.74375950373351	3.20530816075859e-05\\
1.74402977400378	2.81488909557037e-05\\
1.74434508931909	2.46137732766716e-05\\
1.7447504947245	2.11083011472102e-05\\
1.74524599021999	1.7853179084204e-05\\
1.74587662085062	1.47592377583994e-05\\
1.74664238661639	1.20061866077936e-05\\
1.74763337760738	9.46062423623495e-06\\
1.74889463886864	7.22787285512005e-06\\
1.75056130553531	5.28245397157789e-06\\
1.75285860283261	3.62662515906997e-06\\
1.75614689112089	2.2908482069095e-06\\
1.76051626049026	1.37279010470337e-06\\
};
\addlegendentry{SSM $\mathcal{O}(5)$}





\end{axis}
\end{tikzpicture}%

==> Pics/SpringSys.tex <==
	\begin{tikzpicture}
		
		\tikzstyle{spring}=[thick,decorate,decoration={zigzag , pre length=0.6cm,post
			length=0.6cm,segment length=6}]
		\tikzstyle{springd}=[thick,decorate,dashed,decoration={zigzag , pre length=0.6cm,post
			length=0.6cm,segment length=6}]
		\tikzstyle{damper}=[thick,decoration={markings,  
			mark connection node=dmp,
			mark=at position 0.45 with 
			{
				\node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
				width=8pt,minimum height=3pt,draw=none] {};
				\draw [thick] ($(dmp.north east)+(5pt,0)$) -- (dmp.south east) -- (dmp.south
				west) -- ($(dmp.north west)+(5pt,0)$);
				\draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
			}
		}, decorate]
		
		%		\node[draw,outer sep=0pt,thick] (M1) [minimum width=1.5cm, minimum height=1cm] {$m_1$};
		%		\node[draw,outer sep=0pt,thick] (M2) at (3,0) [minimum width=1.5cm, minimum height=1cm] {$m_2$};
		
		\node[draw,inner sep=0pt,thick,circle] at (2,2.5) (M)  [minimum size=0.5cm] {$m$};
		
		
		
		%Left Wall
		\node[pattern=north east lines, pattern color=black] at (-2.125,0.75) (LW) [minimum width=0.25cm,  minimum height=5cm] {};
		
		%Bottom Wall
		\node[pattern=north east lines, pattern color=black] at (0.25,-1.625) (BW) [minimum width=5cm,  minimum height=0.25cm] {};
		
		\draw[spring] ($(M.west) $) -- ($(LW.east) + (0,1)$) node [midway,above] {$k_1$} ;
		
		\draw[spring] ($(M.south) $) -- ($(BW.north) + (1,0.0)$) node [midway,right] {$k_2$};
		
		
		\node[draw,inner sep=0pt,thick,circle,dashed] at (1.375,1.875) (Md)  [minimum size=0.5cm] { };
		\draw[springd] ($(Md.west) $) -- ($(LW.east) + (0,1)$);
		
		\draw[springd] ($(Md.south) $) -- ($(BW.north) + (1,0.0)$) ;
		% Force
		\draw[-triangle 45] ($(M.east) $)--($(M.east) +(1,0)$) node[midway,above]{$F_1$};	
		
		%Wall lines	
		\draw (-2,-1.5)-- (2.75,-1.5); 
		\draw  (-2,-1.5)-- (-2,3.25); 
		
		%coordinates
		\draw[-latex] (-1.5,-1.1)--(-1.5,-0.5) node[anchor=east]{$q_2$};
		\draw[-latex] (-1.6,-1)--(-1,-1) node[anchor=north]{$q_1$};
		
		%		node [midway,below] {$k$};
		%		\draw[damper] ($(M1.east) + (0,0.25)$) -- ($(M2.west) + (0,0.25)$)
		%		node [midway,above] {\raisebox{0.1cm}{$c$}};
		
		%\filldraw[pattern=north east lines, pattern color=black] (-1.75cm, 0.75cm) -- (-1.75cm, -0.75cm) -- (4.25cm, -0.75cm) -- (4.25cm, 0.75cm) 
		%-- (4.75cm, 0.75cm) -- (4.75cm, -1.25cm) -- (-2.25cm, -1.25cm) -- (-2.25cm, 0.75) -- cycle;
		
		
		%\draw  (0,0) rectangle  (1.5,1);
		%\filldraw[pattern=north east lines, pattern color=black]   (-1,0) rectangle  (-1.25,1);
		\end{tikzpicture}

==> Pics/Spring_sys_X1_harm1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
/pgf/number  format/fixed,
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
scale=0.75,
xmin=1.65,
xmax=2.25,
xtick={1.6, 1.7, 1.8, 1.9,   2, 2.1, 2.2},
xlabel={excitation frequency $\Omega$},
ymin=0,
ymax=0.25,
ytick={   0, 0.05,  0.1, 0.15,  0.2, 0.25},
ylabel={$q_{1,1\Omega}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,1)},  fill=none, draw=none, anchor=north west, legend cell align=left, align=left, }
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.64953963713952	0.0149564250203635\\
1.67665675425663	0.0161509787667975\\
1.7006207182206	0.0173888593695026\\
1.72206215966204	0.0186797677474217\\
1.74161170921159	0.0200463732851852\\
1.75863873623861	0.0214203237997657\\
1.77440450200438	0.0228815058489324\\
1.78827837587825	0.0243521508155218\\
1.80089098849087	0.0258726756571757\\
1.81224233984222	0.027422583503478\\
1.82296306056294	0.0290774129771969\\
1.8324225200224	0.0307232295072004\\
1.84125134885123	0.0324481147872571\\
1.84944954704942	0.0342453515812742\\
1.85701711461699	0.0361045399543021\\
1.86395405155393	0.0380107883764724\\
1.87026035786024	0.0399438797996474\\
1.87593603353591	0.0418774993001532\\
1.88098107858096	0.04377866348355\\
1.886026123626	0.0458829249506936\\
1.89044053804042	0.0479210112480311\\
1.89485495245483	0.0501774363184788\\
1.89863873623861	0.0523174627191421\\
1.9024225200224	0.0546839335209928\\
1.90557567317555	0.0568609549190335\\
1.9087288263287	0.0592595012139361\\
1.91188197948186	0.0619223600663865\\
1.91440450200438	0.0642799703434545\\
1.9169270245269	0.0668790661673349\\
1.91944954704943	0.0697665508638448\\
1.92197206957195	0.0730024616812575\\
1.92386396146384	0.0757033298920011\\
1.92575585335573	0.0786815392329916\\
1.92764774524762	0.0819798563350207\\
1.92953963713952	0.0856386850988327\\
1.93143152903141	0.0896788371337176\\
1.93395405155393	0.0955830998284402\\
1.93773783533771	0.104601522031699\\
1.93962972722961	0.108542852022948\\
1.94089098849087	0.110821250365471\\
1.94215224975213	0.112808848105542\\
1.94341351101339	0.114520471152139\\
1.94467477227465	0.11598125457289\\
1.94593603353591	0.117219392073896\\
1.94719729479717	0.118262161113008\\
1.94908918668906	0.119512958092459\\
1.95098107858096	0.120448498667181\\
1.95287297047285	0.121123674913382\\
1.95476486236474	0.121581291809948\\
1.95665675425663	0.1218548266304\\
1.95854864614852	0.12197068723487\\
1.96107116867105	0.121915691642833\\
1.96359369119357	0.12165647368482\\
1.96611621371609	0.121223003778739\\
1.96926936686924	0.120471329019642\\
1.9724225200224	0.119519220724827\\
1.97620630380618	0.118150361563496\\
1.97999008758997	0.116569004927642\\
1.98440450200438	0.11449363470241\\
1.98881891641879	0.112204548921824\\
1.99386396146384	0.109364819634739\\
1.99953963713951	0.105929824161591\\
2.00584594344582	0.101870284353955\\
2.01341351101339	0.0967439477264733\\
2.02350360110348	0.0896446727302864\\
2.04179188939177	0.0767429672702153\\
2.04935945695933	0.0716511231738801\\
2.05629639389627	0.0672096432240767\\
2.06260270020258	0.0633946737563909\\
2.06890900650888	0.0598112407234983\\
2.07458468218456	0.0567912849164443\\
2.08026035786024	0.053966058304955\\
2.08656666416654	0.0510501118827151\\
2.09287297047285	0.0483590402816816\\
2.09917927677915	0.0458794187260798\\
2.10548558308546	0.0435961558442455\\
2.1124225200224	0.0412926634085515\\
2.11935945695933	0.0391872446732711\\
2.1269270245269	0.0370933954169725\\
2.1351252227251	0.035037748945387\\
2.1433234209233	0.0331773237766178\\
2.15215224975213	0.0313651798003907\\
2.16161170921159	0.0296156672503596\\
2.17170179930168	0.0279391170839944\\
2.18305315065303	0.0262537320941307\\
2.19503513263501	0.0246711036070302\\
2.20827837587825	0.0231200014328281\\
2.22278288038276	0.0216213249664778\\
2.23854864614852	0.0201897807267097\\
2.24989999749988	0.0192666423833825\\
};
\addlegendentry{{SSM $\mathcal{O}(3)$}}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1.64953963713952	0.0149564558259137\\
1.67665675425663	0.016151028724094\\
1.7006207182206	0.017388938792839\\
1.72206215966204	0.0186798921635365\\
1.74161170921159	0.0200465668631322\\
1.75863873623861	0.0214206168796047\\
1.77440450200438	0.0228819486994265\\
1.78827837587825	0.024352804730269\\
1.80089098849087	0.0258736310986256\\
1.81224233984222	0.0274239593076056\\
1.82296306056294	0.0290794003099113\\
1.8324225200224	0.0307260389712254\\
1.84125134885123	0.032452078789897\\
1.84944954704942	0.0342509247474903\\
1.85701711461699	0.0361123328570443\\
1.86395405155393	0.0380216014626669\\
1.87026035786024	0.0399587292287165\\
1.87593603353591	0.0418976203479984\\
1.88098107858096	0.0438054703119701\\
1.886026123626	0.0459193014292265\\
1.89044053804042	0.0479693647058261\\
1.89485495245483	0.0502429520932717\\
1.89863873623861	0.0524039937016703\\
1.9024225200224	0.0548004674057507\\
1.90557567317555	0.0570129403745989\\
1.9087288263287	0.05946150935387\\
1.91125134885123	0.0616239357520723\\
1.91377387137375	0.0640039936107599\\
1.91629639389627	0.0666470993685713\\
1.91881891641879	0.0696151596630132\\
1.92071080831069	0.07210579954257\\
1.92260270020258	0.0748790709522766\\
1.92449459209447	0.0780060041724493\\
1.92638648398636	0.0815881980703419\\
1.92764774524762	0.0843007270489382\\
1.92890900650888	0.0873429574648328\\
1.93017026777015	0.0907959642185112\\
1.93143152903141	0.0947587158175667\\
1.93269279029267	0.0993211327036909\\
1.93458468218456	0.10712768207192\\
1.93584594344582	0.112256881049447\\
1.93710720470708	0.116541083850727\\
1.93836846596834	0.119797773544557\\
1.93962972722961	0.122203634241734\\
1.94089098849087	0.123983341271738\\
1.94215224975213	0.12530860532071\\
1.94341351101339	0.126297572860599\\
1.94467477227465	0.12703082066356\\
1.94593603353591	0.127564360370538\\
1.94719729479717	0.12793815641335\\
1.94908918668906	0.128261302142198\\
1.95098107858096	0.128359466405178\\
1.95287297047285	0.128280399777469\\
1.95539549299537	0.127956283087905\\
1.95791801551789	0.127432421934733\\
1.96107116867105	0.126554760530289\\
1.9642243218242	0.125477674469686\\
1.96800810560798	0.123972612475389\\
1.9724225200224	0.121978128795608\\
1.97683693443681	0.119772685222372\\
1.98188197948186	0.117037975763206\\
1.98755765515753	0.113733219877961\\
1.99386396146384	0.109826007009977\\
2.00080089840078	0.105295332596687\\
2.00899909659897	0.0996998876034025\\
2.0197198173197	0.0921332086465152\\
2.03926936686924	0.0782910684855005\\
2.04746756506744	0.0727426901934747\\
2.05440450200438	0.0682682611942838\\
2.06071080831069	0.0644127515001958\\
2.06701711461699	0.0607806886167133\\
2.0733234209233	0.0573830966757858\\
2.07962972722961	0.054222548641627\\
2.08593603353591	0.0512947671408441\\
2.09224233984222	0.0485904369286363\\
2.09854864614852	0.0460969227516652\\
2.10485495245483	0.0437997165370452\\
2.11179188939177	0.0414813023005571\\
2.1187288263287	0.0393617163297226\\
2.12629639389627	0.037253479570758\\
2.13449459209447	0.0351836015627049\\
2.14269279029267	0.0333103478010996\\
2.1515216191215	0.0314858711089601\\
2.16098107858096	0.0297246996756053\\
2.17107116867105	0.0280372825380515\\
2.1824225200224	0.0263413423719387\\
2.19440450200438	0.024749192621988\\
2.20764774524762	0.0231891693092137\\
2.22215224975213	0.0216822939238912\\
2.23791801551789	0.0202433311341457\\
2.24989999749988	0.0192664777746749\\
};
\addlegendentry{SSM $\mathcal{O}(5)$}
\addplot [color=red, dashdotted, forget plot]
table[row sep=crcr]{%
	1.99988894598611	0.00236385593946875\\
	1.99972317327963	0.00810364387806795\\
	1.99935847332537	0.0140639128173179\\
	1.99879484612334	0.0200509660208172\\
	1.99803229167353	0.0260486900127423\\
	1.99707080997594	0.0320536731716632\\
	1.99591040103057	0.0380652150092711\\
	1.99455106483743	0.0440834821242886\\
	1.99299280139652	0.0501089890531461\\
	1.99123561070782	0.0561424123822758\\
	1.98927949277135	0.0621845127033387\\
	1.9871244475871	0.0682360978799932\\
	1.98477047515508	0.0742980042008263\\
	1.98221757547528	0.080371086035157\\
	1.9794657485477	0.0864562098414909\\
	1.97651499437234	0.0925542505422761\\
	1.97336531294921	0.098666089250931\\
	1.9700167042783	0.104792611804869\\
	1.96646916835962	0.110934707796491\\
	1.96272270519315	0.117093269921505\\
	1.95877731477892	0.123269193534959\\
	1.9546329971169	0.129463376346453\\
	1.95028975220711	0.135676718210501\\
	1.94574758004954	0.141910120983131\\
	1.94100648064419	0.148164488425252\\
	1.93606645399107	0.154440726139489\\
	1.92917030940148	0.162844632126826\\
};
\addplot [color=blue, dashdotted, forget plot]
table[row sep=crcr]{%
	1.99988894573202	0.00236385593957178\\
	1.99972310823356	0.00810364399241537\\
	1.99935786326436	0.0140639147658315\\
	1.99879230526115	0.0200509778038858\\
	1.99802503471703	0.0260487341558908\\
	1.99705415818149	0.0320537985419542\\
	1.99587728826043	0.038065512198987\\
	1.99449154361611	0.044084102396178\\
	1.99289354896721	0.0501101668403194\\
	1.99107943508879	0.0561444913347113\\
	1.98904483881228	0.0621879752719243\\
	1.98678490302553	0.0682415984280997\\
	1.98429427667277	0.0743064056325926\\
	1.9815671147546	0.0803834999289881\\
	1.97859707832805	0.0864740400767365\\
	1.97537733450651	0.0925792404066808\\
	1.97190055645976	0.0987003720162551\\
	1.96815892341399	0.104838764758065\\
	1.96414412065176	0.110995809714017\\
	1.95984733951204	0.117172961974776\\
	1.95525927739017	0.123371743615559\\
	1.9503701377379	0.129593746800631\\
	1.94516963006335	0.135840636973611\\
	1.93964696993104	0.142114156106055\\
	1.93379087896188	0.148416125986543\\
	1.92758958483319	0.15474845153892\\
	1.92103082127863	0.161113124162643\\
};
\addplot [color=brown, line width=1.0pt]
  table[row sep=crcr]{%
1.64490765804349	0.0154588193789014\\
1.67670730441865	0.0168383668432006\\
1.7163125129281	0.0189965529528817\\
1.75579038352524	0.0218572429908814\\
1.79352354141835	0.0256393397560037\\
1.8270959096292	0.0304464024878186\\
1.85444545115395	0.0361659080093393\\
1.87529480361618	0.0423894737642767\\
1.89073523657209	0.0488801749060124\\
1.90215352287534	0.0553979116343566\\
1.91064435717679	0.0618740031904506\\
1.91700788105514	0.0681226494556388\\
1.92181344611752	0.0741739210206971\\
1.92548561170046	0.0798669882107661\\
1.92833355317733	0.0851221839883682\\
1.93061701107625	0.0900762927903682\\
1.93843722911454	0.108504569067887\\
1.93984011107356	0.111078781659112\\
1.94129088536715	0.113321181991688\\
1.94280655775488	0.115338035900269\\
1.94440921751172	0.11702691958503\\
1.94611177781997	0.118395195452647\\
1.94792199969202	0.119652303080826\\
1.94985081948651	0.120586352353423\\
1.95408430994931	0.121784523601519\\
1.95640138415182	0.122050882132971\\
1.95886186666255	0.122033118980018\\
1.96146741958257	0.121899399540431\\
1.96422750342771	0.121539099337256\\
1.96714814964666	0.120891654049721\\
1.97349242989686	0.119012321547243\\
1.97693880918565	0.11770267791527\\
1.98057725989788	0.116100727530585\\
1.98442459797646	0.114301352635352\\
1.98849493326999	0.112234020974201\\
1.99281244243507	0.109871895299033\\
1.99739334927047	0.107161461709887\\
2.00743986030863	0.100752670887258\\
2.01296948885832	0.0970407242101623\\
2.02528051303355	0.0883805834584193\\
2.03971172647232	0.0781037250125647\\
2.04799910598358	0.072418738508099\\
2.05722048079568	0.0664703739230692\\
2.06766050406434	0.0602309525761484\\
2.07979953542143	0.0538576016394718\\
2.09428114020724	0.0473575470380379\\
2.11212373629157	0.0409194152195491\\
2.13492794631702	0.0345375729340929\\
2.16460098263923	0.0285483607021839\\
2.20299720706783	0.0231459201321669\\
2.25057534804595	0.0186290232430752\\
};
\addlegendentry{Touz{\'e}-Amabili}

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.26023468111254	0.0180278378378378\\
	2.24732694631094	0.0190288288288287\\
	2.22504693030365	0.0210308108108106\\
	2.20650273204906	0.0230327927927929\\
	2.19083709556657	0.0250347747747748\\
	2.17743787540838	0.0270367567567567\\
	2.16585617259972	0.0290387387387385\\
	2.1557552585502	0.0310407207207208\\
	2.14687756357742	0.0330427027027027\\
	2.13902268522071	0.0350446846846846\\
	2.13203234775636	0.0370466666666669\\
	2.12577987613793	0.0390486486486488\\
	2.12016267785269	0.0410506306306306\\
	2.11509677491083	0.0430526126126125\\
	2.11051276174355	0.0450545945945948\\
	2.1063527730504	0.0470565765765767\\
	2.10256817882709	0.0490585585585586\\
	2.0991178108434	0.0510605405405404\\
	2.09596658284495	0.0530625225225227\\
	2.09308440610229	0.0550645045045046\\
	2.09044532906446	0.0570664864864865\\
	2.08802684886643	0.0590684684684684\\
	2.08477052994431	0.0620714414414416\\
	2.081910733258	0.0650744144144144\\
	2.07940093435172	0.0680773873873872\\
	2.07720232675653	0.0710803603603605\\
	2.07528228012463	0.0740833333333333\\
	2.07361315363632	0.0770863063063061\\
	2.07217137267566	0.0800892792792793\\
	2.07093670303228	0.0830922522522521\\
	2.06989167500473	0.0860952252252254\\
	2.06902112246666	0.0890981981981982\\
	2.0683118109639	0.092101171171171\\
	2.06759702661409	0.0961051351351352\\
	2.0671246386337	0.100109099099099\\
	2.06687441183695	0.104113063063063\\
	2.06682709114087	0.106115045045045\\
};
\addplot [color={black!60!green},line width=1.0pt, dashed, forget plot]
table[row sep=crcr]{%
	2.0668220086489	0.107116036036036\\
	2.06692027822115	0.11112\\
	2.06719848316253	0.115123963963964\\
	2.06764487552418	0.119127927927928\\
	2.0684237768756	0.124132882882883\\
	2.06943186548619	0.129137837837838\\
	2.07065394262423	0.134142792792793\\
	2.07207673185238	0.139147747747748\\
	2.07368851708349	0.144152702702703\\
	2.07547884608462	0.149157657657658\\
	2.07784969100534	0.155163603603603\\
	2.08044927679147	0.16116954954955\\
	2.08326398629716	0.167175495495496\\
	2.08628096369252	0.173181441441442\\
	2.08948766693293	0.179187387387387\\
	2.0934515759897	0.186194324324324\\
	2.09763450628978	0.193201261261261\\
	2.10264992750518	0.201209189189189\\
	2.10852821057841	0.210218108108108\\
	2.1197107681778	0.227234954954955\\
	2.12146752007686	0.230237927927928\\
	2.12247773187074	0.23223990990991\\
	2.12288354787445	0.233240900900901\\
	2.12315264643407	0.234241891891892\\
};
\addplot [color={black!60!green}, line width=1.0pt]
table[row sep=crcr]{%
	2.12304007441286	0.235242882882883\\
};
\addlegendentry{Neild-Wagg}

\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.63478844203964	0.015024864864865\\
	1.66015670335252	0.0160258558558559\\
	1.68224545931934	0.0170268468468469\\
	1.70166100537526	0.0180278378378378\\
	1.71886800637068	0.0190288288288287\\
	1.73422883955026	0.0200298198198197\\
	1.7480304340371	0.0210308108108106\\
	1.77183360838103	0.0230327927927929\\
	1.7916561203239	0.0250347747747748\\
	1.8084410719012	0.0270367567567567\\
	1.82285589637045	0.0290387387387385\\
	1.83538644448355	0.0310407207207208\\
	1.84639492171364	0.0330427027027027\\
	1.85615693439852	0.0350446846846846\\
	1.86488594898692	0.0370466666666669\\
	1.87274989332275	0.0390486486486488\\
	1.87988269921829	0.0410506306306306\\
	1.88639249980196	0.0430526126126125\\
	1.89236756174739	0.0450545945945948\\
	1.89788065112355	0.0470565765765767\\
	1.90299229545508	0.0490585585585586\\
	1.91001589456918	0.0520615315315314\\
	1.91638826479158	0.0550645045045046\\
	1.92221944546072	0.0580674774774774\\
	1.92759732031296	0.0610704504504507\\
	1.93259292819456	0.0640734234234235\\
	1.93726431546617	0.0670763963963963\\
	1.94307008091421	0.0710803603603605\\
	1.94847576965696	0.0750843243243242\\
	1.95355448900211	0.0790882882882884\\
	1.958365015874	0.0830922522522521\\
	1.96407299999123	0.0880972072072073\\
	1.96951110489094	0.0931021621621624\\
	1.97576360909217	0.099108108108108\\
	1.98278197262754	0.106115045045045\\
	1.99151674734504	0.115123963963964\\
	2.00478354791331	0.129137837837838\\
	2.02563229994985	0.15115963963964\\
	2.03729332304803	0.163171531531531\\
	2.0472683788638	0.173181441441442\\
	2.05649239933715	0.182190360360361\\
	2.06598964124032	0.191199279279279\\
	2.0746969347657	0.199207207207207\\
	2.08369804704016	0.207215135135135\\
	2.09186798354695	0.214222072072072\\
	2.0991551017903	0.220228018018018\\
	2.10551324325613	0.225232972972973\\
	2.11090240032593	0.229236936936937\\
	2.11528672388786	0.23223990990991\\
	2.11862162205338	0.234241891891892\\
	2.12075052660585	0.235242882882883\\
};
\addplot [color={black!60!green}, dashdotted, forget plot]
table[row sep=crcr]{%
	2.00000000022734	1.00000000000655e-05\\
	2.00008227766101	0.00601594594594612\\
	2.00032854358069	0.0120218918918917\\
	2.00073873743158	0.0180278378378378\\
	2.00142434690956	0.0250347747747748\\
	2.00233271262249	0.0320417117117118\\
	2.00346353157892	0.0390486486486488\\
	2.00481642735389	0.0460555855855858\\
	2.00639095071278	0.0530625225225227\\
	2.00818658035278	0.0600694594594593\\
	2.01020272375913	0.0670763963963963\\
	2.01243871817281	0.0740833333333333\\
	2.01489383166613	0.0810902702702703\\
	2.0175672643221	0.0880972072072073\\
	2.02045814951335	0.0951041441441443\\
	2.02356555527573	0.102111081081081\\
	2.02688848577188	0.109118018018018\\
	2.03042588283928	0.116124954954955\\
	2.03417662761754	0.123131891891892\\
	2.03813954224926	0.130138828828829\\
	2.04231339164864	0.137145765765766\\
	2.04669688533195	0.144152702702703\\
	2.05128867930391	0.15115963963964\\
	2.05608737799395	0.158166576576577\\
	2.06109153623619	0.165173513513514\\
	2.06706024036087	0.173181441441442\\
	2.07329304778344	0.18118936936937\\
	2.07978758407288	0.189197297297298\\
	2.08654140527104	0.197205225225225\\
	2.09355200201173	0.205213153153153\\
	2.10081680365384	0.213221081081081\\
	2.10833318241485	0.221229009009009\\
	2.11609845749172	0.229236936936937\\
	2.12410989915689	0.237244864864865\\
	2.13236473281752	0.245252792792793\\
	2.13764635193098	0.250257747747748\\
};

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
2.2492940176178	0.0187814899101939\\
2.23774796021974	0.0197297116617374\\
2.21923011792217	0.0214489261169852\\
2.20646664395779	0.0228028132192599\\
2.19098741747917	0.0246678873810944\\
2.17276339831611	0.0272645909552431\\
2.15216615048821	0.0308895640758866\\
2.13002574407265	0.0358518047729652\\
2.10858525372492	0.0421234368482244\\
2.09167033076768	0.0484754455309364\\
2.07789431051154	0.0547585723012336\\
2.0663420628673	0.0608530304391306\\
2.05636554251888	0.0667714094870875\\
2.04755879352049	0.0724137871539172\\
2.03964133685164	0.077725985900083\\
2.0035156569127	0.103001280690181\\
1.99424863041461	0.109003015601552\\
1.98595676411922	0.11398211417029\\
1.98213737263857	0.116126906531078\\
1.97507385206078	0.119689429624383\\
1.97181897660352	0.121171130736098\\
1.96874255858521	0.122451611901563\\
1.96308514696041	0.124408548071486\\
1.95803644128779	0.125525867787787\\
1.95573664902484	0.125817599436799\\
1.95358274309996	0.125878735536949\\
1.95156794169313	0.125758651116729\\
1.94968784454197	0.125466412237781\\
1.94793247161337	0.124911012079083\\
1.94630283861709	0.124132696476968\\
1.94479293820262	0.123193089892137\\
1.94339560386999	0.121990450994582\\
1.94210226828771	0.120555054332512\\
1.94090264177181	0.11889339424503\\
1.9397826400999	0.11688014906427\\
1.93872797542037	0.114702960132683\\
1.93771810933951	0.112195185704953\\
1.9357169278687	0.106195348688646\\
1.93205721143801	0.0945444926607864\\
1.93035461890621	0.0899150644203242\\
1.92820565740636	0.0849047982461264\\
1.92542792252227	0.079477881846763\\
1.92178209596372	0.0737388009031728\\
1.9169489217403	0.0676853528333372\\
1.91050746109789	0.0613783109625654\\
1.90187600727305	0.0549523125100428\\
1.89026258428223	0.0484315534561057\\
1.87454757081606	0.0419929546531992\\
1.8533724099409	0.0357939706920765\\
1.82560174503279	0.030142933650525\\
1.79166103058032	0.025388552127807\\
1.75369847521357	0.0216592907810531\\
1.71412270847529	0.0188433487515742\\
1.67450919092857	0.016719336797506\\
1.63564593307313	0.0150908785845543\\
};
\addlegendentry{Num. continuation}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1.9	0.1\\
2	0.1\\
2	0.14\\
1.9	0.14\\
1.9	0.1\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.9in,1.3in)},
scale=0.2625,
scale only axis,
xmin=1.9,
xmax=2,
xtick={\empty},
ymin=0.1,
ymax=0.14,
ytick={\empty},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.93521531281519	0.0986531252656784\\
	1.93647657407645	0.101692179037645\\
	1.93710720470708	0.103169000190341\\
	1.93773783533771	0.104601522031699\\
	1.93836846596834	0.105979650352493\\
	1.93899909659897	0.107295346791355\\
	1.93962972722961	0.108542852022948\\
	1.94026035786024	0.109718652176928\\
	1.94089098849087	0.110821250365471\\
	1.9415216191215	0.111850824727468\\
	1.94215224975213	0.112808848105542\\
	1.94278288038276	0.113697724104111\\
	1.94341351101339	0.114520471152139\\
	1.94404414164402	0.115280467147564\\
	1.94467477227465	0.11598125457289\\
	1.94530540290528	0.116626399106293\\
	1.94593603353591	0.117219392073896\\
	1.94656666416654	0.117763586936478\\
	1.94719729479717	0.118262161113008\\
	1.9478279254278	0.118718096009335\\
	1.94845855605843	0.119134169699249\\
	1.94908918668906	0.119512958092459\\
	1.9497198173197	0.119856841553509\\
	1.95035044795033	0.120168014812745\\
	1.95098107858096	0.120448498667181\\
	1.95161170921159	0.120700152451918\\
	1.95224233984222	0.120924686607469\\
	1.95287297047285	0.121123674913382\\
	1.95350360110348	0.121298566127668\\
	1.95413423173411	0.121450694888182\\
	1.95476486236474	0.121581291809948\\
	1.95539549299537	0.121691492763672\\
	1.956026123626	0.121782347353328\\
	1.95665675425663	0.1218548266304\\
	1.95728738488726	0.1219098300935\\
	1.95791801551789	0.121948192027108\\
	1.95917927677915	0.121978036221631\\
	1.96044053804042	0.121949933701623\\
	1.96170179930168	0.121868729544028\\
	1.96296306056294	0.121738656599804\\
	1.9642243218242	0.121563431497691\\
	1.96548558308546	0.121346333567111\\
	1.96674684434672	0.121090269988689\\
	1.96800810560798	0.120797829821293\\
	1.96926936686924	0.120471329019642\\
	1.97053062813051	0.120112848128334\\
	1.97179188939177	0.11972426399907\\
	1.97305315065303	0.11930727660877\\
	1.97431441191429	0.118863431844584\\
	1.97557567317555	0.11839414095361\\
	1.97683693443681	0.117900697222274\\
	1.97809819569807	0.117384290344335\\
	1.97999008758997	0.116569004927642\\
	1.98188197948186	0.115707883780293\\
	1.98377387137375	0.114803966700602\\
	1.98566576326564	0.11386001202927\\
	1.98755765515753	0.112878544075357\\
	1.98944954704942	0.111861892745781\\
	1.99134143894132	0.110812226904182\\
	1.99323333083321	0.109731582636747\\
	1.9951252227251	0.108621887337301\\
	1.99764774524762	0.107100271731621\\
	2.00017026777015	0.10553444392494\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.93269279029267	0.0993211327036909\\
	1.9333234209233	0.101828321404111\\
	1.93584594344582	0.112256881049447\\
	1.93647657407645	0.114529172068933\\
	1.93710720470708	0.116541083850727\\
	1.93773783533771	0.118290514268655\\
	1.93836846596834	0.119797773544557\\
	1.93899909659897	0.121092117159173\\
	1.93962972722961	0.122203634241734\\
	1.94026035786024	0.123159595785448\\
	1.94089098849087	0.123983341271738\\
	1.9415216191215	0.124694327639871\\
	1.94215224975213	0.12530860532071\\
	1.94278288038276	0.125839386412941\\
	1.94341351101339	0.126297572860599\\
	1.94404414164402	0.126692204046046\\
	1.94467477227465	0.12703082066356\\
	1.94530540290528	0.127319754944561\\
	1.94593603353591	0.127564360370538\\
	1.94656666416654	0.12776919322937\\
	1.94719729479717	0.12793815641335\\
	1.9478279254278	0.12807461378491\\
	1.94845855605843	0.128181481617708\\
	1.94908918668906	0.128261302142198\\
	1.9497198173197	0.128316303065577\\
	1.95035044795033	0.128348446044304\\
	1.95098107858096	0.128359466405178\\
	1.95161170921159	0.128350905893835\\
	1.95224233984222	0.128324139833648\\
	1.95287297047285	0.128280399777469\\
	1.95413423173411	0.128146316025918\\
	1.95539549299537	0.127956283087905\\
	1.95665675425663	0.127716577564791\\
	1.95791801551789	0.127432421934733\\
	1.95917927677915	0.127108205549671\\
	1.96044053804042	0.126747651260426\\
	1.96170179930168	0.126353942846802\\
	1.96296306056294	0.125929823747474\\
	1.9642243218242	0.125477674469686\\
	1.96548558308546	0.124999573950876\\
	1.96674684434672	0.124497348692957\\
	1.96863873623861	0.123702256988625\\
	1.97053062813051	0.122861187174274\\
	1.9724225200224	0.121978128795608\\
	1.97431441191429	0.121056494710132\\
	1.97620630380618	0.120099234491192\\
	1.97809819569807	0.119108922876817\\
	1.97999008758997	0.118087829683107\\
	1.98188197948186	0.117037975763206\\
	1.98440450200438	0.115596547885629\\
	1.9869270245269	0.114111062541006\\
	1.98944954704942	0.112584978524064\\
	1.99197206957195	0.111021452080558\\
	1.99449459209447	0.109423417079212\\
	1.99701711461699	0.107793650203604\\
	2.00017026777015	0.105715884656273\\
};
\addplot [color=brown, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.93415277302533	0.0986092889285506\\
	1.93564097886168	0.1022158647367\\
	1.93705262637124	0.105557179172744\\
	1.93843722911454	0.108504569067887\\
	1.93984011107356	0.111078781659112\\
	1.94129088536715	0.113321181991688\\
	1.94280655775488	0.115338035900269\\
	1.94440921751172	0.11702691958503\\
	1.94611177781997	0.118395195452647\\
	1.94792199969202	0.119652303080826\\
	1.94985081948651	0.120586352353423\\
	1.9519051498072	0.121204813098969\\
	1.95408430994931	0.121784523601519\\
	1.95640138415182	0.122050882132971\\
	1.95886186666255	0.122033118980018\\
	1.96146741958257	0.121899399540431\\
	1.96422750342771	0.121539099337256\\
	1.96714814964666	0.120891654049721\\
	1.9702318550333	0.120019787295215\\
	1.97349242989686	0.119012321547243\\
	1.97693880918565	0.11770267791527\\
	1.98057725989788	0.116100727530585\\
	1.98442459797646	0.114301352635352\\
	1.98849493326999	0.112234020974201\\
	1.99281244243507	0.109871895299033\\
	1.99739334927047	0.107161461709887\\
	2.00226144612824	0.104085399562874\\
};
\addplot [color={black!60!green}, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	1.97576360909217	0.099108108108108\\
	1.97880219904297	0.102111081081081\\
	1.98179386814129	0.105114054054054\\
	1.98474604442073	0.108117027027027\\
	1.98863218214941	0.112120990990991\\
	1.99247358639396	0.116124954954955\\
	1.99723048461458	0.12112990990991\\
	2.00006844099177	0.124132882882883\\
};

\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	2.0035156569127	0.103001280690181\\
	1.99875028903117	0.106132385183224\\
	1.99424863041461	0.109003015601552\\
	1.98998909345849	0.111603211556384\\
	1.98595676411922	0.11398211417029\\
	1.98213737263857	0.116126906531078\\
	1.97851050999331	0.117989450746196\\
	1.97507385206078	0.119689429624383\\
	1.97181897660352	0.121171130736098\\
	1.96874255858521	0.122451611901563\\
	1.96583319562378	0.123501951591141\\
	1.96308514696041	0.124408548071486\\
	1.9604844949094	0.125034201502881\\
	1.95803644128779	0.125525867787787\\
	1.95573664902484	0.125817599436799\\
	1.95358274309996	0.125878735536949\\
	1.95156794169313	0.125758651116729\\
	1.94968784454197	0.125466412237781\\
	1.94793247161337	0.124911012079083\\
	1.94630283861709	0.124132696476968\\
	1.94479293820262	0.123193089892137\\
	1.94339560386999	0.121990450994582\\
	1.94210226828771	0.120555054332512\\
	1.94090264177181	0.11889339424503\\
	1.9397826400999	0.11688014906427\\
	1.93872797542037	0.114702960132683\\
	1.93771810933951	0.112195185704953\\
	1.93672566643525	0.109350476250351\\
	1.9357169278687	0.106195348688646\\
	1.93345264966357	0.0988223510460915\\
};
\addplot [color=red, dashdotted, forget plot]
table[row sep=crcr]{%
	1.97336531294921	0.098666089250931\\
	1.97227121308644	0.100706588036646\\
	1.97115501019614	0.102748751237798\\
	1.9700167042783	0.104792611804869\\
	1.96885629533294	0.106838202728579\\
	1.96767378336004	0.108885557037589\\
	1.96646916835962	0.110934707796491\\
	1.96524245033166	0.112985688104027\\
	1.96399362927617	0.115038531091522\\
	1.96272270519315	0.117093269921505\\
	1.96142967808261	0.119149937786478\\
	1.96011454794453	0.121208567907847\\
	1.95877731477892	0.123269193534959\\
	1.95741797858577	0.125331847944269\\
	1.9560365393651	0.127396564438593\\
	1.9546329971169	0.129463376346453\\
	1.95320735184117	0.131532317021506\\
	1.9517596035379	0.133603419842034\\
	1.95028975220711	0.135676718210501\\
	1.94879779784878	0.137752245553168\\
	1.94728374046293	0.139830035319751\\
	1.94574758004954	0.141910120983131\\
};
\addplot [color=blue, dashdotted, forget plot]
table[row sep=crcr]{%
	1.97190055645976	0.0987003720162551\\
	1.97068317421761	0.100744517616726\\
	1.96943606585318	0.102790631360645\\
	1.96815892341399	0.104838764758065\\
	1.96685143284945	0.106888970097104\\
	1.96551327401095	0.108941300455768\\
	1.96414412065176	0.110995809714017\\
	1.96274364042712	0.113052552566065\\
	1.96131149489419	0.115111584532866\\
	1.95984733951204	0.117172961974776\\
	1.9583508236417	0.119236742104357\\
	1.95682159054612	0.121302982999317\\
	1.95525927739017	0.123371743615559\\
	1.95366351524067	0.125443083800326\\
	1.95203392906635	0.127517064305444\\
	1.9503701377379	0.129593746800631\\
	1.9486717540279	0.131673193886879\\
	1.94693838461089	0.133755469109898\\
	1.94516963006335	0.135840636973611\\
	1.94336508486365	0.137928762953698\\
	1.94152433739213	0.140019913511182\\
};
\end{axis}

\end{tikzpicture}%
